Dust Spectral Energy Distributions of Nearby Galaxies: an Insight from the Herschel Reference Survey

We gather infrared (IR) photometric data from 8 to 500 microns (Spitzer, WISE, IRAS and Herschel) for all of the HRS galaxies. Draine & Li (2007) models are fit to the data from which the stellar contribution has been carefully removed. We find that our photometric coverage is sufficient to constrain all of the models parameters and that a strong constraint on the 20-60 microns range is mandatory to estimate the relative contribution of the photo-dissociation regions to the IR SED. The SED models tend to systematically under-estimate the observed 500 microns flux densities, especially for low mass systems. We provide the output parameters for all of the galaxies: the minimum intensity of the interstellar radiation field (ISRF), the fraction of PAH, the relative contribution of PDR and evolved stellar population to the dust heating, the $M_{dust}$ and the $L_{IR}$. For a subsample of gas-rich galaxies, we analyze the relations between these parameters and the integrated properties of galaxies, such as $M_*$, SFR, metallicity, H$\alpha$ and H-band surface brightness, and the FUV attenuation. A good correlation between the fraction of PAH and the metallicity is found implying a weakening of the PAH emission in galaxies with low metallicities. The intensity of the IRSF and the H-band and H$\alpha$ surface brightnesses are correlated, suggesting that the diffuse dust component is heated by both the young stars in star forming regions and the diffuse evolved population. We use these results to provide a new set of IR templates calibrated with Herschel observations on nearby galaxies and a mean SED template to provide the z=0 reference for cosmological studies. For the same purpose, we put our sample on the SFR-$M_*$ diagram. The templates are compared to the most popular IR SED libraries, enlightening a large discrepancy between all of them in the 20-100 microns range.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c c c c }
\caption{\label{result_param} Estimated parameters.} \\
\hline
\hline
HRS  & CGCG   &  VCC   & UGC  &  NGC  &  IC   & Type  & $U_{min}$ &  $q_{PAH}$ (\%) & $\gamma$ (\%) & $\log (L_{IR}/\rm{L_{\odot}})$ &  $\log (M_{dust}/\rm{M_{\odot}})$  \\%  \hline
\hline
 \endfirsthead
\caption{continued.}\\  
\hline
\hline
HRS  & CGCG   &  VCC   & UGC  &  NGC  &  IC   & Type  & $U_{min}$ &  $q_{PAH}$ (\%) & $\gamma$ (\%) & $\log (L_{IR}/\rm{L_{\odot}})$ &  $\log (M_{dust}/\rm{M_{\odot}})$  \\%  \hline
\hline
\endhead
\hline
\endfoot
       2       &    124004       &         -       &      5588       &         -       &         -       &        Sb       &            5.80   $\pm$            1.45       &            4.53   $\pm$            0.18       &            0.51   $\pm$            0.39       &            9.20   $\pm$            0.02       &            6.25   $\pm$            0.08       \\
       8       &    154020       &         -       &      5685       &      3254       &         -       &       Sbc       &            0.38   $\pm$            0.10       &            4.46   $\pm$            0.30       &            0.40   $\pm$            0.29       &            9.25   $\pm$            0.04       &            7.50   $\pm$            0.09       \\
      10       &    183028       &         -      &      5738       &         -      &         -       &        Sb       &            2.60   $\pm$            1.33       &            4.39   $\pm$            0.35       &            1.39   $\pm$            1.42       &            8.94   $\pm$            0.04       &            6.29   $\pm$            0.15       \\
      11       &    124038       &         -       &      5742       &      3287       &         -       &        Sd       &            2.09   $\pm$            0.40       &            4.47   $\pm$            0.25       &            0.66   $\pm$            0.50       &            9.49   $\pm$            0.02       &            6.97   $\pm$            0.05       \\
      12       &    124041       &         -       &         -       &         -       &         -       &       BCD       &            3.52   $\pm$            1.34       &            3.10   $\pm$            0.97       &            1.00   $\pm$            1.13       &            8.52   $\pm$            0.05       &            5.77   $\pm$            0.10       \\
      13       &    183030       &         -       &      5753       &      3294       &         -       &        Sc       &            3.37   $\pm$            0.49       &            4.58   $\pm$            0.01       &            0.45   $\pm$            0.31       &           10.27   $\pm$            0.01       &            7.57   $\pm$            0.04       \\
      15       &     65087       &         -       &      5826       &      3338       &         -       &        Sc       &            1.18   $\pm$            0.25       &            4.56   $\pm$            0.11       &            0.35   $\pm$            0.21       &            9.92   $\pm$            0.02       &            7.67   $\pm$            0.08       \\
      16       &     94116       &         -       &      5842       &      3346       &         -       &       Scd       &            1.09   $\pm$            0.27       &            4.16   $\pm$            0.60       &            0.80   $\pm$            0.73       &            9.53   $\pm$            0.04       &            7.26   $\pm$            0.07       \\
      17       &     95019       &         -       &      5887       &      3370       &         -       &        Sc       &            2.42   $\pm$            0.41       &            4.53   $\pm$            0.18       &            0.63   $\pm$            0.34       &            9.78   $\pm$            0.02       &            7.19   $\pm$            0.05       \\
      19       &    184016       &         -       &      5909       &      3381       &         -       &       pec       &            2.17   $\pm$            0.71       &            4.31   $\pm$            0.39       &            0.80   $\pm$            0.75       &            9.57   $\pm$            0.03       &            7.02   $\pm$            0.10       \\
      20       &    184018       &         -       &      5931       &      3395       &      2613       &       Scd       &            4.03   $\pm$            0.82       &            1.22   $\pm$            0.24       &            4.38   $\pm$            0.87       &           10.17   $\pm$            0.03       &            7.26   $\pm$            0.04       \\
      23       &    184028       &         -       &      5972       &      3424       &         -       &        Sb       &            3.66   $\pm$            0.67       &            4.17   $\pm$            0.33       &            0.97   $\pm$            0.45       &           10.12   $\pm$            0.03       &            7.37   $\pm$            0.04       \\
      24       &    184029       &         -       &      5982       &      3430       &         -       &        Sc       &            2.02   $\pm$            0.36       &            4.57   $\pm$            0.09       &            0.51   $\pm$            0.28       &           10.02   $\pm$            0.02       &            7.52   $\pm$            0.06       \\
      25       &    125013       &         -       &      5995       &      3437       &         -       &        Sc       &            5.54   $\pm$            1.35       &            4.20   $\pm$            0.43       &            1.76   $\pm$            0.60       &           10.10   $\pm$            0.04       &            7.12   $\pm$            0.05       \\
      26       &    184031       &         -       &      5990       &         -       &         -       &       Sab       &            1.86   $\pm$            0.84       &            3.56   $\pm$            0.83       &            0.84   $\pm$            1.03       &            8.77   $\pm$            0.06       &            6.32   $\pm$            0.14       \\
      27       &    184034       &         -       &      6001       &      3442       &         -       &        Sa       &            7.38   $\pm$            1.53       &            4.53   $\pm$            0.17       &            0.89   $\pm$            0.58       &            9.60   $\pm$            0.03       &            6.53   $\pm$            0.07       \\
      28       &    155035       &         -       &      6023       &      3451       &         -       &        Sd       &            2.38   $\pm$            0.46       &            4.47   $\pm$            0.26       &            1.08   $\pm$            0.66       &            9.39   $\pm$            0.02       &            6.79   $\pm$            0.06       \\
      29       &     95060       &         -       &      6026       &      3454       &         -       &        Sc       &            1.43   $\pm$            0.50       &            4.04   $\pm$            0.57       &            0.60   $\pm$            0.58       &            8.98   $\pm$            0.04       &            6.63   $\pm$            0.11       \\
      30       &     95062       &         -       &      6028       &      3455       &         -       &        Sb       &            1.33   $\pm$            0.53       &            4.02   $\pm$            0.60       &            0.71   $\pm$            0.77       &            9.07   $\pm$            0.04       &            6.75   $\pm$            0.12       \\
      31       &    267027       &         -       &      6024       &      3448       &         -       &       pec       &            3.20   $\pm$            1.00       &            2.67   $\pm$            0.34       &            2.54   $\pm$            0.74       &            9.86   $\pm$            0.04       &            7.09   $\pm$            0.10       \\
      33       &     95085       &         -       &      6077       &      3485       &         -       &        Sb       &            2.16   $\pm$            0.34       &            4.57   $\pm$            0.09       &            0.62   $\pm$            0.28       &            9.57   $\pm$            0.02       &            7.01   $\pm$            0.05       \\
      34       &     95097       &         -       &      6116       &      3501       &         -       &       Scd       &            1.28   $\pm$            0.28       &            4.50   $\pm$            0.22       &            0.27   $\pm$            0.19       &            9.39   $\pm$            0.03       &            7.10   $\pm$            0.06       \\
      37       &    155051       &         -       &      6128       &      3512       &         -       &        Sc       &            3.32   $\pm$            0.59       &            4.58   $\pm$            0.03       &            0.34   $\pm$            0.20       &            9.47   $\pm$            0.02       &            6.76   $\pm$            0.07       \\
      38       &     38129       &         -       &      6167       &      3526       &         -       &        Sc       &            1.21   $\pm$            0.55       &            3.33   $\pm$            0.86       &            1.04   $\pm$            1.09       &            9.02   $\pm$            0.07       &            6.74   $\pm$            0.12       \\
      39       &     66115       &         -       &      6169       &         -       &         -       &        Sb       &            1.09   $\pm$            0.52       &            4.21   $\pm$            0.49       &            0.64   $\pm$            0.71       &            8.89   $\pm$            0.06       &            6.68   $\pm$            0.13       \\
      40       &     67019       &         -       &      6209       &      3547       &         -       &        Sb       &            4.17   $\pm$            1.01       &            4.09   $\pm$            0.45       &            0.59   $\pm$            0.43       &            9.55   $\pm$            0.04       &            6.72   $\pm$            0.06       \\
      41       &     96011       &         -       &      6267       &      3592       &         -       &        Sc       &            1.01   $\pm$            0.35       &            4.13   $\pm$            0.48       &            0.31   $\pm$            0.25       &            8.79   $\pm$            0.05       &            6.63   $\pm$            0.09       \\
      42       &     96013       &         -       &      6277       &      3596       &         -       &        Sc       &            2.61   $\pm$            0.55       &            4.50   $\pm$            0.22       &            0.27   $\pm$            0.17       &            9.86   $\pm$            0.03       &            7.28   $\pm$            0.08       \\
      44       &     96026       &         -       &      6320       &         -       &         -       &        Sb       &            3.08   $\pm$            1.14       &            2.56   $\pm$            0.52       &            3.13   $\pm$            1.14       &            9.00   $\pm$            0.05       &            6.23   $\pm$            0.10       \\
      47       &    156064       &         -       &      6352       &      3629       &         -       &       Scd       &            1.47   $\pm$            0.79       &            3.77   $\pm$            0.67       &            0.64   $\pm$            0.70       &            9.24   $\pm$            0.07       &            6.91   $\pm$            0.15       \\
      48       &    268021       &         -       &      6360       &      3631       &         -       &        Sc       &            4.14   $\pm$            0.61       &            4.58   $\pm$            0.01       &            0.25   $\pm$            0.14       &           10.26   $\pm$            0.01       &            7.47   $\pm$            0.06       \\
      50       &     96037       &         -       &      6396       &      3655       &         -       &        Sc       &            7.57   $\pm$            0.50       &            4.58   $\pm$            0.01       &            0.27   $\pm$            0.16       &           10.28   $\pm$            0.00       &            7.23   $\pm$            0.03       \\
      51       &     96038       &         -       &      6405       &      3659       &         -       &        Sm       &            2.45   $\pm$            0.44       &            4.52   $\pm$            0.20       &            0.34   $\pm$            0.21       &            9.42   $\pm$            0.02       &            6.83   $\pm$            0.07       \\
      52       &    268030       &         -       &      6406       &      3657       &         -       &        Sc       &            3.38   $\pm$            1.15       &            4.32   $\pm$            0.38       &            0.33   $\pm$            0.28       &            8.74   $\pm$            0.04       &            6.02   $\pm$            0.12       \\
      53       &     67071       &         -       &      6420       &      3666       &         -       &        Sc       &            2.36   $\pm$            0.31       &            4.57   $\pm$            0.09       &            0.23   $\pm$            0.13       &            9.55   $\pm$            0.01       &            6.99   $\pm$            0.06       \\
      54       &     96045       &         -       &      6445       &      3681       &         -       &       Sbc       &            1.75   $\pm$            0.37       &            4.50   $\pm$            0.22       &            0.24   $\pm$            0.14       &            9.15   $\pm$            0.02       &            6.73   $\pm$            0.08       \\
      55       &     96047       &         -       &      6453       &      3684       &         -       &       Sbc       &            2.23   $\pm$            0.47       &            4.56   $\pm$            0.11       &            0.69   $\pm$            0.50       &            9.62   $\pm$            0.02       &            7.08   $\pm$            0.06       \\
      56       &    291072       &         -       &      6458       &      3683       &         -       &        Sc       &            7.92   $\pm$            0.48       &            4.58   $\pm$            0.01       &            0.47   $\pm$            0.16       &           10.55   $\pm$            0.01       &            7.46   $\pm$            0.03       \\
      59       &     67084       &         -       &      6474       &      3692       &         -       &        Sb       &            1.30   $\pm$            0.34       &            4.38   $\pm$            0.35       &            0.46   $\pm$            0.40       &            9.60   $\pm$            0.03       &            7.29   $\pm$            0.08       \\
      60       &    268051       &         -       &      6547       &      3729       &         -       &        Sa       &            2.45   $\pm$            0.43       &            4.55   $\pm$            0.14       &            1.74   $\pm$            0.54       &            9.57   $\pm$            0.02       &            6.93   $\pm$            0.05       \\
      61       &    292009       &         -       &      6575       &         -       &         -       &       Scd       &            1.26   $\pm$            0.62       &            2.90   $\pm$            0.99       &            0.99   $\pm$            1.19       &            8.54   $\pm$            0.06       &            6.25   $\pm$            0.15       \\
      62       &    186012       &         -       &      6577       &      3755       &         -       &        Sc       &            0.54   $\pm$            0.39       &            2.26   $\pm$            1.37       &           10.30   $\pm$           15.12       &            9.37   $\pm$            0.14       &            7.26   $\pm$            0.15       \\
      63       &    268063       &         -       &      6579       &      3756       &         -       &       Sbc       &            0.86   $\pm$            0.22       &            4.55   $\pm$            0.14       &            1.22   $\pm$            0.89       &            9.66   $\pm$            0.02       &            7.49   $\pm$            0.08       \\
      64       &    292017       &         -       &      6629       &      3795       &         -       &        Sc       &            0.84   $\pm$            0.30       &            4.31   $\pm$            0.41       &            0.73   $\pm$            0.88       &            8.80   $\pm$            0.04       &            6.69   $\pm$            0.13       \\
      65       &    292019       &         -       &      6640       &      3794       &         -       &        Sd       &            1.40   $\pm$            0.75       &            3.23   $\pm$            0.81       &            0.55   $\pm$            0.64       &            9.02   $\pm$            0.08       &            6.73   $\pm$            0.17       \\
      66       &    186024       &         -       &      6651       &      3813       &         -       &        Sb       &            5.01   $\pm$            0.17       &            4.58   $\pm$            0.04       &            0.60   $\pm$            0.11       &           10.24   $\pm$            0.01       &            7.36   $\pm$            0.01       \\
      67       &    268076       &         -       &      6706       &      3846       &         -       &        Sm       &            0.97   $\pm$            0.57       &            2.93   $\pm$            1.00       &            1.27   $\pm$            1.61       &            8.81   $\pm$            0.07       &            6.66   $\pm$            0.19       \\
      68       &    186045       &         -       &         -       &         -       &         -       &        Sb       &            8.58   $\pm$            1.95       &            4.46   $\pm$            0.27       &            2.23   $\pm$            1.10       &            9.10   $\pm$            0.03       &            5.90   $\pm$            0.05       \\
      69       &    268088       &         -       &      6787       &      3898       &         -       &       Sab       &            0.47   $\pm$            0.23       &            3.88   $\pm$            0.88       &            1.05   $\pm$            1.36       &            9.06   $\pm$            0.05       &            7.23   $\pm$            0.15       \\
      70       &         -       &         -       &         -       &         -       &      2969       &       Sbc       &            1.96   $\pm$            0.71       &            3.34   $\pm$            0.75       &            1.04   $\pm$            0.87       &            9.17   $\pm$            0.05       &            6.67   $\pm$            0.10       \\
      72       &         -       &         -       &         -       &      3952       &      2972       &  Im(Im/S)       &            4.81   $\pm$            3.06       &            1.76   $\pm$            0.90       &            7.30   $\pm$            7.28       &            9.37   $\pm$            0.05       &            6.35   $\pm$            0.17       \\
      73       &    269013       &         -       &      6870       &      3953       &         -       &       Sbc       &            1.26   $\pm$            0.20       &            4.58   $\pm$            0.03       &            0.38   $\pm$            0.21       &           10.13   $\pm$            0.02       &            7.82   $\pm$            0.07       \\
      74       &    269019       &         -       &      6918       &      3982       &         -       &        Sb       &            4.98   $\pm$            0.84       &            4.58   $\pm$            0.03       &            1.16   $\pm$            0.39       &            9.88   $\pm$            0.02       &            6.96   $\pm$            0.05       \\
      75       &    269020       &         -       &      6919       &         -       &         -       &  Sdm-Sd/S       &            0.34   $\pm$            0.25       &            2.63   $\pm$            1.36       &            6.16   $\pm$            8.61       &            8.24   $\pm$            0.11       &            6.43   $\pm$            0.17       \\
      76       &    269022       &         -       &      6923       &         -       &         -       &  Im(Im/S)       &            1.22   $\pm$            0.72       &            2.29   $\pm$            1.13       &            1.54   $\pm$            1.93       &            8.49   $\pm$            0.07       &            6.22   $\pm$            0.18       \\
      77       &     13033       &         -       &      6993       &      4030       &         -       &       Sbc       &            2.81   $\pm$            0.25       &            4.58   $\pm$            0.00       &            0.56   $\pm$            0.23       &           10.63   $\pm$            0.02       &            7.98   $\pm$            0.03       \\
      78       &     98019       &         -       &      6995       &      4032       &         -       &  Im(Im/S)       &            1.45   $\pm$            0.56       &            4.13   $\pm$            0.49       &            0.61   $\pm$            0.61       &            9.06   $\pm$            0.03       &            6.70   $\pm$            0.13       \\
      79       &     69024       &         -       &      7001       &      4019       &       755       &        Sb       &            2.23   $\pm$            2.14       &            2.42   $\pm$            1.02       &            2.70   $\pm$            3.95       &            8.97   $\pm$            0.08       &            6.44   $\pm$            0.27       \\
      81       &     13046       &         -       &      7021       &      4045       &         -       &        Sa       &            2.79   $\pm$            0.44       &            3.27   $\pm$            0.27       &            1.94   $\pm$            0.37       &            9.87   $\pm$            0.03       &            7.18   $\pm$            0.04       \\
      84       &     69036       &         -       &      7048       &      4067       &         -       &        Sb       &            2.56   $\pm$            0.56       &            4.52   $\pm$            0.20       &            0.74   $\pm$            0.61       &            9.03   $\pm$            0.03       &            6.42   $\pm$            0.06       \\
      85       &    243044       &         -       &      7095       &      4100       &         -       &       Sbc       &            2.73   $\pm$            0.38       &            4.55   $\pm$            0.15       &            0.75   $\pm$            0.30       &           10.02   $\pm$            0.02       &            7.37   $\pm$            0.04       \\
      86       &     41041       &         -       &      7111       &      4116       &         -       &  Sdm-Sd/S       &            1.08   $\pm$            0.39       &            4.01   $\pm$            0.53       &            0.74   $\pm$            0.48       &            9.47   $\pm$            0.05       &            7.22   $\pm$            0.10       \\
      88       &     41042       &         -       &      7116       &      4123       &         -       &        Sc       &            1.06   $\pm$            0.67       &            2.93   $\pm$            1.02       &           12.81   $\pm$           10.82       &            9.88   $\pm$            0.04       &            7.40   $\pm$            0.16       \\
      89       &     69088       &        66       &      7215       &      4178       &         -       &  Sdm-Sd/S       &            0.75   $\pm$            0.17       &            4.00   $\pm$            0.61       &            1.04   $\pm$            0.50       &            9.68   $\pm$            0.03       &            7.58   $\pm$            0.07       \\
      91       &     98108       &        92       &      7231       &      4192       &         -       &       Sab       &            1.48   $\pm$            0.22       &            4.58   $\pm$            0.01       &            0.35   $\pm$            0.18       &           10.22   $\pm$            0.01       &            7.85   $\pm$            0.06       \\
      92       &     69101       &       131       &      7255       &         -       &      3061       &        Sc       &            1.37   $\pm$            0.47       &            4.17   $\pm$            0.49       &            0.45   $\pm$            0.42       &            8.93   $\pm$            0.04       &            6.61   $\pm$            0.10       \\
      94       &     69104       &       145       &      7260       &      4206       &         -       &       Sbc       &            0.51   $\pm$            0.19       &            3.85   $\pm$            0.78       &            0.80   $\pm$            0.85       &            9.19   $\pm$            0.05       &            7.29   $\pm$            0.10       \\
      95       &     69107       &       152       &      7268       &      4207       &         -       &       Scd       &            5.98   $\pm$            1.08       &            4.51   $\pm$            0.20       &            0.30   $\pm$            0.15       &            9.60   $\pm$            0.03       &            6.65   $\pm$            0.06       \\
      96       &     69110       &       157       &      7275       &      4212       &         -       &        Sc       &            3.11   $\pm$            0.39       &            4.58   $\pm$            0.00       &            0.77   $\pm$            0.33       &           10.04   $\pm$            0.01       &            7.34   $\pm$            0.04       \\
      98       &     69119       &       187       &      7291       &      4222       &         -       &        Sc       &            0.89   $\pm$            0.23       &            3.76   $\pm$            0.77       &            0.81   $\pm$            0.64       &            9.23   $\pm$            0.04       &            7.07   $\pm$            0.07       \\
     102       &     98144       &       307       &      7345       &      4254       &         -       &        Sc       &            4.49   $\pm$            0.50       &            4.58   $\pm$            0.00       &            0.73   $\pm$            0.30       &           10.83   $\pm$            0.01       &            7.97   $\pm$            0.04       \\
     107       &     42033       &       404       &      7387       &         -       &         -       &        Sd       &            0.73   $\pm$            0.45       &            2.55   $\pm$            1.37       &            7.90   $\pm$           14.05       &            8.81   $\pm$            0.11       &            6.56   $\pm$            0.14       \\
     109       &     42038       &       449       &      7403       &      4289       &         -       &       Scd       &            1.09   $\pm$            0.35       &            3.96   $\pm$            0.61       &            0.55   $\pm$            0.55       &            9.07   $\pm$            0.05       &            6.84   $\pm$            0.09       \\
     110       &     70024       &       465       &      7407       &      4294       &         -       &       Scd       &            2.02   $\pm$            0.52       &            3.01   $\pm$            0.68       &            1.09   $\pm$            0.44       &            9.47   $\pm$            0.03       &            6.93   $\pm$            0.08       \\
     111       &     99024       &       483       &      7412       &      4298       &         -       &        Sc       &            2.08   $\pm$            0.19       &            4.58   $\pm$            0.01       &            0.43   $\pm$            0.18       &            9.90   $\pm$            0.02       &            7.41   $\pm$            0.02       \\
     114       &     42045       &       508       &      7420       &      4303       &         -       &       Sbc       &            4.53   $\pm$            0.55       &            4.58   $\pm$            0.04       &            0.47   $\pm$            0.26       &           10.75   $\pm$            0.02       &            7.89   $\pm$            0.03       \\
     121       &     70035       &       576       &      7447       &      4316       &         -       &       Sbc       &            1.78   $\pm$            0.27       &            4.54   $\pm$            0.16       &            0.32   $\pm$            0.23       &            9.72   $\pm$            0.02       &            7.29   $\pm$            0.05       \\
     122       &     99030       &       596       &      7450       &      4321       &         -       &       Sbc       &            2.47   $\pm$            0.35       &            4.58   $\pm$            0.00       &            0.65   $\pm$            0.28       &           10.72   $\pm$            0.01       &            8.12   $\pm$            0.06       \\
     132       &     42080       &       699       &      7477       &         -       &      3268       &       pec       &            2.35   $\pm$            1.26       &            3.04   $\pm$            1.01       &            1.28   $\pm$            1.70       &            9.08   $\pm$            0.06       &            6.52   $\pm$            0.16       \\
     133       &    158099       &         -       &      7483       &      4359       &         -       &        Sc       &            0.40   $\pm$            0.27       &            3.07   $\pm$            1.15       &            1.63   $\pm$            1.75       &            8.89   $\pm$            0.08       &            7.14   $\pm$            0.16       \\
     139       &     42093       &       787       &      7498       &      4376       &         -       &  Im(Im/S)       &            1.91   $\pm$            0.53       &            2.94   $\pm$            1.20       &            0.49   $\pm$            0.36       &            9.12   $\pm$            0.04       &            6.65   $\pm$            0.09       \\
     140       &     42092       &       785       &      7497       &      4378       &         -       &        Sa       &            0.45   $\pm$            0.20       &            3.00   $\pm$            1.32       &            0.89   $\pm$            0.74       &            8.99   $\pm$            0.07       &            7.17   $\pm$            0.15       \\
     142       &     99044       &       801       &      7507       &      4383       &         -       &        Sa       &            5.53   $\pm$            1.37       &            3.39   $\pm$            0.37       &            4.10   $\pm$            1.05       &            9.84   $\pm$            0.03       &            6.80   $\pm$            0.06       \\
     143       &     42095       &       827       &      7513       &         -       &         -       &       Scd       &            1.43   $\pm$            0.24       &            4.33   $\pm$            0.40       &            0.32   $\pm$            0.20       &            9.71   $\pm$            0.02       &            7.35   $\pm$            0.05       \\
     145       &     70067       &       849       &      7519       &      4390       &         -       &       Sbc       &            1.21   $\pm$            0.32       &            4.00   $\pm$            0.57       &            0.61   $\pm$            0.38       &            9.29   $\pm$            0.03       &            6.99   $\pm$            0.10       \\
     146       &     42098       &       851       &      7518       &         -       &      3322       &       Scd       &            1.40   $\pm$            0.27       &            4.11   $\pm$            0.55       &            0.29   $\pm$            0.19       &            9.27   $\pm$            0.03       &            6.94   $\pm$            0.06       \\
     148       &     99049       &       865       &      7526       &      4396       &         -       &        Sd       &            0.95   $\pm$            0.23       &            3.74   $\pm$            0.57       &            0.52   $\pm$            0.32       &            9.30   $\pm$            0.04       &            7.12   $\pm$            0.08       \\
     151       &     70076       &       912       &      7538       &      4413       &         -       &       Sab       &            1.55   $\pm$            0.45       &            4.47   $\pm$            0.26       &            1.19   $\pm$            0.51       &            9.23   $\pm$            0.02       &            6.80   $\pm$            0.10       \\
     154       &     70082       &       939       &      7546       &         -       &         -       &       Scd       &            0.80   $\pm$            0.22       &            3.24   $\pm$            0.67       &            0.49   $\pm$            0.29       &            9.25   $\pm$            0.03       &            7.16   $\pm$            0.12       \\
     157       &     42106       &       957       &      7549       &      4420       &         -       &       Sbc       &            3.21   $\pm$            0.56       &            4.53   $\pm$            0.19       &            0.44   $\pm$            0.26       &            9.55   $\pm$            0.03       &            6.84   $\pm$            0.05       \\
     168       &     70108       &      1091       &      7590       &         -       &         -       &       Sbc       &            1.94   $\pm$            0.67       &            2.39   $\pm$            1.22       &            0.95   $\pm$            0.59       &            8.87   $\pm$            0.04       &            6.37   $\pm$            0.11       \\
     169       &     99063       &         -       &      7595       &         -       &      3391       &       Scd       &            1.57   $\pm$            0.61       &            4.16   $\pm$            0.55       &            0.78   $\pm$            0.86       &            9.18   $\pm$            0.04       &            6.77   $\pm$            0.11       \\
     177       &     42132       &      1205       &      7627       &      4470       &         -       &        Sa       &            3.31   $\pm$            0.62       &            4.26   $\pm$            0.45       &            0.45   $\pm$            0.29       &            9.32   $\pm$            0.03       &            6.62   $\pm$            0.05       \\
     182       &     42139       &      1290       &      7647       &      4480       &         -       &        Sc       &            1.70   $\pm$            0.45       &            3.39   $\pm$            1.08       &            0.76   $\pm$            0.73       &            9.31   $\pm$            0.04       &            6.88   $\pm$            0.06       \\
     187       &     42144       &      1375       &      7668       &      4505       &         -       &        Sm       &            1.40   $\pm$            0.46       &            3.05   $\pm$            0.45       &            1.64   $\pm$            0.60       &            9.74   $\pm$            0.04       &            7.35   $\pm$            0.10       \\
     188       &     99075       &      1379       &      7669       &      4498       &         -       &        Sd       &            1.25   $\pm$            0.24       &            4.34   $\pm$            0.37       &            0.31   $\pm$            0.20       &            9.33   $\pm$            0.03       &            7.05   $\pm$            0.06       \\
     194       &     14063       &         -       &      7694       &      4517       &         -       &       Scd       &            0.72   $\pm$            0.10       &            4.33   $\pm$            0.40       &            0.67   $\pm$            0.32       &           10.19   $\pm$            0.02       &            8.12   $\pm$            0.04       \\
     196       &     70167       &      1508       &      7709       &      4519       &         -       &        Sd       &            2.09   $\pm$            0.66       &            3.61   $\pm$            0.67       &            3.00   $\pm$            0.95       &            9.66   $\pm$            0.03       &            7.04   $\pm$            0.10       \\
     198       &    159016       &         -       &      7714       &      4525       &         -       &       Scd       &            0.60   $\pm$            0.25       &            4.39   $\pm$            0.35       &            1.13   $\pm$            1.17       &            8.88   $\pm$            0.03       &            6.91   $\pm$            0.12       \\
     201       &     42156       &      1540       &      7721       &      4527       &         -       &       Sbc       &            3.94   $\pm$            0.25       &            4.58   $\pm$            0.01       &            0.68   $\pm$            0.19       &           10.65   $\pm$            0.01       &            7.84   $\pm$            0.01       \\
     203       &     42158       &      1554       &      7726       &      4532       &         -       &  Im(Im/S)       &            3.21   $\pm$            0.70       &            2.43   $\pm$            0.35       &            2.96   $\pm$            0.71       &            9.85   $\pm$            0.03       &            7.07   $\pm$            0.05       \\
     205       &     14068       &      1562       &      7732       &      4536       &         -       &       Sbc       &            2.58   $\pm$            0.48       &            4.16   $\pm$            0.42       &            3.29   $\pm$            0.87       &           10.45   $\pm$            0.02       &            7.72   $\pm$            0.05       \\
     212       &     99098       &         -       &      7768       &      4561       &         -       &  Sdm-Sd/S       &            2.45   $\pm$            0.76       &            2.44   $\pm$            0.65       &            1.06   $\pm$            0.45       &            9.19   $\pm$            0.04       &            6.59   $\pm$            0.11       \\
     213       &    129010       &         -       &      7772       &      4565       &         -       &        Sb       &            0.85   $\pm$            0.11       &            4.58   $\pm$            0.01       &            0.27   $\pm$            0.13       &           10.49   $\pm$            0.02       &            8.38   $\pm$            0.04       \\
     227       &     14091       &         -       &      7819       &      4592       &         -       &  Sdm-Sd/S       &            0.85   $\pm$            0.34       &            2.86   $\pm$            0.85       &            0.90   $\pm$            0.54       &            9.24   $\pm$            0.06       &            7.11   $\pm$            0.13       \\
     237       &     42208       &      1923       &      7871       &      4630       &         -       &  Im(Im/S)       &            2.82   $\pm$            0.84       &            4.33   $\pm$            0.34       &            1.66   $\pm$            0.61       &            9.48   $\pm$            0.04       &            6.79   $\pm$            0.09       \\
     238       &     14109       &         -       &      7869       &      4629       &         -      &        Sm       &            2.01   $\pm$            2.48       &            2.15   $\pm$            1.27       &            4.03   $\pm$            7.66       &            8.25   $\pm$            0.18       &            5.95   $\pm$            0.28       \\
     242       &     70230       &      1943       &      7884       &      4639       &         -       &       Sbc       &            1.99   $\pm$            0.60       &            3.95   $\pm$            0.59       &            0.30   $\pm$            0.20       &            9.42   $\pm$            0.04       &            6.96   $\pm$            0.10       \\
     246       &    100004       &         -       &      7901       &      4651       &         -       &        Sc       &            2.03   $\pm$            0.40       &            4.44   $\pm$            0.30       &            0.40   $\pm$            0.24       &            9.93   $\pm$            0.03       &            7.44   $\pm$            0.06       \\
     247       &     71019       &      1987       &      7902       &      4654       &         -       &       Scd       &            2.56   $\pm$            0.32       &            4.58   $\pm$            0.03       &            0.84   $\pm$            0.34       &           10.35   $\pm$            0.02       &            7.72   $\pm$            0.04       \\
     251       &     15015       &         -       &      7926       &      4666       &         -       &        Sc       &            5.01   $\pm$            0.12       &            4.58   $\pm$            0.00       &            0.54   $\pm$            0.10       &           10.94   $\pm$            0.01       &            8.07   $\pm$            0.01       \\
     252       &     15016       &         -       &      7931       &      4668       &         -       &        Sd       &            0.58   $\pm$            0.41       &            1.45   $\pm$            0.78       &           14.72   $\pm$            7.34       &            9.22   $\pm$            0.04       &            7.02   $\pm$            0.19       \\
     257       &     71045       &      2070       &      7970       &      4698       &         -       &       Sab       &            0.34   $\pm$            0.11       &            3.69   $\pm$            1.00       &            0.69   $\pm$            0.52       &            9.15   $\pm$            0.04       &            7.42   $\pm$            0.13       \\
     259       &     43034       &         -       &      7975       &      4701       &         -       &       Scd       &            1.73   $\pm$            0.86       &            3.69   $\pm$            0.76       &            1.02   $\pm$            0.86       &            9.47   $\pm$            0.07       &            7.04   $\pm$            0.14       \\
     262       &     43041       &         -       &      7985       &      4713       &         -       &        Sd       &            2.50   $\pm$            0.79       &            4.03   $\pm$            0.48       &            0.74   $\pm$            0.59       &            9.72   $\pm$            0.05       &            7.11   $\pm$            0.09       \\
     263       &    129027       &         -       &      7989       &      4725       &         -       &       Sab       &            0.52   $\pm$            0.15       &            4.43   $\pm$            0.33       &            0.39   $\pm$            0.25       &           10.12   $\pm$            0.02       &            8.22   $\pm$            0.12       \\
     266       &         -       &         -       &         -       &      4731       &         -       &       Scd       &            0.75   $\pm$            0.39       &            3.34   $\pm$            1.06       &            1.63   $\pm$            2.36       &            9.77   $\pm$            0.07       &            7.70   $\pm$            0.16       \\
     267       &    129028       &         -       &      8005       &      4747       &         -       &       Scd       &            1.33   $\pm$            0.74       &            3.63   $\pm$            0.69       &            2.17   $\pm$            2.18       &            9.36   $\pm$            0.07       &            6.99   $\pm$            0.15       \\
     268       &     71060       &         -       &      8007       &      4746       &         -       &        Sb       &            3.54   $\pm$            0.65       &            4.48   $\pm$            0.24       &            0.73   $\pm$            0.45       &            9.77   $\pm$            0.03       &            7.01   $\pm$            0.04       \\
     271       &    100015       &         -       &      8014       &      4758       &         -       &  Im(Im/S)       &            0.99   $\pm$            0.35       &            3.77   $\pm$            0.69       &            0.96   $\pm$            0.99       &            9.17   $\pm$            0.04       &            6.97   $\pm$            0.11       \\
     274       &     15032       &         -       &      8021       &      4772       &         -       &        Sa       &            0.69   $\pm$            0.17       &            3.25   $\pm$            1.25       &            0.39   $\pm$            0.33       &            8.93   $\pm$            0.04       &            6.93   $\pm$            0.09       \\
     275       &         -       &         -       &         -       &      4775       &         -       &        Sd       &            2.93   $\pm$            0.76       &            4.16   $\pm$            0.47       &            0.75   $\pm$            0.67       &            9.90   $\pm$            0.04       &            7.22   $\pm$            0.07       \\
     279       &     15037       &         -       &      8041       &         -       &         -       &        Sd       &            0.54   $\pm$            0.23       &            3.52   $\pm$            0.78       &            0.88   $\pm$            0.57       &            9.06   $\pm$            0.06       &            7.15   $\pm$            0.14       \\
     281       &     43068       &         -       &      8045       &         -       &         -       &  Im(Im/S)       &            1.64   $\pm$            0.87       &            4.04   $\pm$            0.65       &            1.22   $\pm$            1.45       &            8.42   $\pm$            0.06       &            5.99   $\pm$            0.14       \\
     283       &     43071       &         -       &      8054       &      4808       &         -       &       Scd       &            3.08   $\pm$            0.48       &            4.57   $\pm$            0.07       &            0.82   $\pm$            0.40       &            9.91   $\pm$            0.02       &            7.20   $\pm$            0.04       \\
     284       &         -       &         -       &         -       &         -       &      3908       &        Sd       &            6.22   $\pm$            1.20       &            4.25   $\pm$            0.34       &            0.66   $\pm$            0.43       &           10.03   $\pm$            0.03       &            7.04   $\pm$            0.03       \\
     287       &     15055       &         -       &      8121       &      4904       &         -       &       Scd       &            2.48   $\pm$            0.59       &            4.43   $\pm$            0.30       &            0.97   $\pm$            0.71       &            9.58   $\pm$            0.03       &            6.96   $\pm$            0.06       \\
     289       &         -       &         -       &         -       &      4981       &         -       &       Sbc       &            2.55   $\pm$            0.44       &            4.52   $\pm$            0.20       &            0.77   $\pm$            0.51       &           10.11   $\pm$            0.03       &            7.49   $\pm$            0.04       \\
     290       &    189037       &         -       &      8271       &      5014       &         -       &        Sa       &            6.78   $\pm$            1.95       &            4.01   $\pm$            0.47       &            1.26   $\pm$            0.82       &            9.29   $\pm$            0.04       &            6.27   $\pm$            0.08       \\
     292       &    218010       &         -       &      8439       &      5145       &         -       &        Sb       &            7.36   $\pm$            0.54       &            4.58   $\pm$            0.04       &            0.50   $\pm$            0.25       &            9.90   $\pm$            0.01       &            6.82   $\pm$            0.03       \\
     293       &     16069       &         -       &      8443       &      5147       &         -       &  Sdm-Sd/S       &            2.32   $\pm$            0.44       &            4.31   $\pm$            0.34       &            0.65   $\pm$            0.36       &            9.45   $\pm$            0.02       &            6.89   $\pm$            0.06       \\
     295       &     73054       &         -       &      8616       &      5248       &         -       &       Sbc       &            3.28   $\pm$            0.53       &            4.58   $\pm$            0.00       &            0.60   $\pm$            0.34       &           10.52   $\pm$            0.02       &            7.79   $\pm$            0.05       \\
     297       &    246023       &         -       &      8711       &      5301       &         -       &       Sbc       &            1.36   $\pm$            0.26       &            4.53   $\pm$            0.18       &            0.45   $\pm$            0.32       &            9.87   $\pm$            0.03       &            7.54   $\pm$            0.05       \\
     298       &    218047       &         -       &      8725       &      5303       &         -       &       pec       &            6.49   $\pm$            1.17       &            4.57   $\pm$            0.08       &            1.14   $\pm$            0.48       &            9.69   $\pm$            0.02       &            6.67   $\pm$            0.06       \\
     299       &     45108       &         -       &      8727       &      5300       &         -       &        Sc       &            0.69   $\pm$            0.28       &            4.10   $\pm$            0.64       &            1.01   $\pm$            1.11       &            9.35   $\pm$            0.04       &            7.31   $\pm$            0.13       \\
     301       &     17088       &         -       &      8790       &      5334       &      4338       &        Sc       &            0.50   $\pm$            0.22       &            4.06   $\pm$            0.67       &            1.01   $\pm$            1.18       &            9.44   $\pm$            0.05       &            7.57   $\pm$            0.13       \\
     302       &     45137       &         -       &      8821       &      5348       &         -       &       Sbc       &            0.61   $\pm$            0.26       &            3.62   $\pm$            0.80       &            0.64   $\pm$            0.77       &            8.94   $\pm$            0.07       &            7.02   $\pm$            0.13       \\
     309       &    272031       &         -       &      9036       &      5486       &         -       &        Sm       &            1.25   $\pm$            0.61       &            2.68   $\pm$            1.15       &            1.67   $\pm$            1.73       &            8.82   $\pm$            0.06       &            6.48   $\pm$            0.14       \\
     314       &     19012       &         -       &      9215       &         -       &         -       &        Sd       &            1.06   $\pm$            0.46       &            3.21   $\pm$            1.05       &            1.73   $\pm$            1.71       &            9.23   $\pm$            0.05       &            6.96   $\pm$            0.12       \\
     317       &     47066       &         -       &      9311       &         -       &      1022       &        Sb       &            1.01   $\pm$            0.83       &            4.07   $\pm$            0.66       &            1.37   $\pm$            1.62       &            8.56   $\pm$            0.06       &            6.41   $\pm$            0.22       \\
     318       &     47070       &         -       &      9328       &      5645       &         -       &        Sd       &            1.87   $\pm$            0.58       &            3.18   $\pm$            0.88       &            0.79   $\pm$            0.76       &            9.47   $\pm$            0.04       &            7.00   $\pm$            0.09       \\
     319       &     75064       &         -       &      9353       &      5669       &         -       &       Scd       &            1.10   $\pm$            0.29       &            3.33   $\pm$            0.66       &            0.71   $\pm$            0.38       &            9.57   $\pm$            0.04       &            7.32   $\pm$            0.10       \\
     320       &     47090       &         -       &      9363       &      5668       &         -       &        Sd       &            1.15   $\pm$            0.32       &            3.89   $\pm$            0.56       &            0.51   $\pm$            0.33       &            9.83   $\pm$            0.04       &            7.56   $\pm$            0.10       \\
     321       &     47123       &         -       &      9427       &      5692       &         -       &        Sb       &            4.99   $\pm$            0.66       &            4.58   $\pm$            0.02       &            0.68   $\pm$            0.28       &            9.45   $\pm$            0.01       &            6.54   $\pm$            0.04       \\
     322       &     47127       &         -       &      9436       &      5701       &         -       &        Sa       &            0.26   $\pm$            0.15       &            2.86   $\pm$            1.35       &            1.36   $\pm$            1.58       &            9.09   $\pm$            0.06       &            7.50   $\pm$            0.16       \\
     323       &     48004       &         -       &      9483       &         -       &      1048       &        Sb       &            2.08   $\pm$            0.22       &            4.57   $\pm$            0.08       &            0.23   $\pm$            0.11       &            9.72   $\pm$            0.02       &            7.20   $\pm$            0.03       \\
\hline
\end{longtable}
\begin{tabular}{l c c c c }
		  		\hline\hline
				\multicolumn{1}{c}{} 	& \multicolumn{4}{c}{Best fit from $\chi^2$}\\ 
				\hline 
				\multicolumn{1}{c}{} 	& Median & $\sigma$& Min & Max\\ 
				\hline		
				$\chi^2_{red}$		& 2.25 & 5.33 & 0.10 & 42.72\\			
				$U_{min}$			& 2.00 & 1.70 & 0.20 & 8.00 \\
				$q_{PAH}$ (\%)		& 4.58 & 0.85 & 0.47 & 4.58\\
		  		$\gamma$ (\%)		& 0.76 & 1.73 & 0.1 & 12.3 \\
				\hline
				$\log (L_{IR}/$L$_{\odot})$		& 9.48 & 0.54& 8.21 & 10.96 \\
				$\log (M_{dust}/$M$_{\odot})$		& 7.07 & 0.50 & 5.77 & 8.42 \\
		  		\hline
				\hline
				\multicolumn{1}{c}{} 	&  \multicolumn{4}{c}{Estimation from the PDF} \\
				\hline  
				\multicolumn{1}{c}{} 	&  Median & $\sigma$& Min & Max\\ 
				\hline		
				$U_{min}$			& 1.96$\pm$0.47 &1.76 &0.26  &8.58 \\
				$q_{PAH}$ (\%)		& 4.16$\pm$0.42 &0.76 &1.22  &4.58\\
		  		$\gamma$ (\%)		& 0.75$\pm$0.5 &2.03 &0.23  &14.7 \\
				\hline
				$\log (L_{IR}/$L$_{\odot})$	& 9.47$\pm$0.03 &0.53 &8.24  &10.94 \\
				$\log (M_{dust}/$M$_{\odot})$	& 7.02$\pm$0.08 &0.48 &5.77  &8.38 \\
		  		\hline
				\label{stat}
				\end{tabular}

==> (inline-1) <==
\begin{longtable}{c c c c c c c c c c c c c c c c c }
\caption{\label{MIRflux} MIR photometry of the HRS galaxies.} \\
\hline
\hline
HRS  & CGCG   &  VCC   & UGC  &  NGC  &  IC   &  Flag 8\microns\ &   $S_{8}$ (mJy) & Flag 12\microns\ & $S_{12}$ (mJy) & Flag 22\microns\ & $S_{22}$ (mJy) & RA$_{ap}$ & Dec$_{ap}$ & a (") & b (") & PA (deg)  \\%  \hline
\hline
 \endfirsthead
\caption{continued.}\\  
\hline
\hline
HRS  & CGCG   &  VCC   & UGC  &  NGC  &  IC   &  Flag 8\microns\ &   $S_{8}$ (mJy) & Flag 12\microns\ & $S_{12}$ (mJy) & Flag 22\microns\ & $S_{22}$ (mJy) & RA$_{ap}$ & Dec$_{ap}$ & a (") & b (") & PA (deg)  \\%  \hline
\hline
\endhead
\hline
\endfoot
       1       &    123035       &         -       &         -       &         -       &         -       &         0           & - &         1       &           29.47   $\pm$            2.46       &         1        &          21.24   $\pm$            3.56       &          154.41       &           22.81       &            47.9       &            40.1       &    260       \\
       2       &    124004       &         -       &      5588       &         -       &         -      &         0           & - &         1       &           89.90   $\pm$            2.08       &         1        &          78.96   $\pm$            7.19       &          155.24       &           25.36       &            40.1       &            37.4       &    130       \\
       3       &     94026       &         -       &      5617       &      3226       &         -       &         0           & - &         1       &           57.34   $\pm$            2.01       &         1        &          42.69   $\pm$            6.57       &          155.86       &           19.90       &            39.4       &            39.0       &    105       \\
       4       &     94028       &         -       &      5620       &      3227       &         -       &         1       &          628.01   $\pm$           75.06       &         1       &         1145.72   $\pm$           16.37       &         1        &        1823.09   $\pm$           35.59       &          155.88       &           19.86       &           100.5       &            82.9       &    245       \\
       5       &     94052       &         -       &         -       &         -       &       610       &         0           & - &         1       &          114.02   $\pm$            3.28       &         1        &         108.32   $\pm$           10.98       &          156.62       &           20.23       &            62.8       &            38.2       &    118       \\
       6       &    154016       &         -       &      5662       &      3245       &         -       &         0           & - &         1       &           11.90   $\pm$            2.30       &         1        &          12.32   $\pm$            0.11       &          156.76       &           28.64       &            65.9       &            34.7       &    240       \\
       7       &    154017       &         -       &      5663       &      3245       &         -       &         1       &          103.19   $\pm$           15.02       &         1       &          103.90   $\pm$            3.21       &         1        &         192.48   $\pm$            9.60       &          156.83       &           28.51       &            54.0       &            54.5       &    265       \\
       8       &    154020       &         -       &      5685       &      3254       &         -       &         1       &          110.65   $\pm$           27.62       &         1       &          134.90   $\pm$            7.67       &         1        &         100.72   $\pm$           28.66       &          157.33       &           29.49       &           135.6       &            46.1       &    136       \\
       9       &    154026       &         -       &      5731       &      3277       &         -       &         0           & - &         1       &           92.18   $\pm$            3.84       &         1        &          61.74   $\pm$           12.48       &          158.23       &           28.51       &            56.9       &            55.4       &    115       \\
      10       &    183028       &         -       &      5738       &         -       &         -       &         0           & - &         1       &           40.00   $\pm$            1.52       &         1        &          38.95   $\pm$            4.88       &          158.62       &           35.26       &            43.3       &            33.5       &    120       \\
      11       &    124038       &         -       &      5742       &      3287       &         -       &         0           & - &         1       &          171.03   $\pm$            4.46       &         1        &         158.96   $\pm$           17.08       &          158.70       &           21.65       &            71.2       &            47.0       &    110       \\
      12       &    124041       &         -       &         -       &         -       &         -       &         0           & - &         1       &           12.44   $\pm$            0.98       &         1        &          15.47   $\pm$            4.05       &          158.93       &           26.13       &            35.7       &            29.1       &    110       \\
      13       &    183030       &         -       &      5753       &      3294       &         -       &         0           & - &         1       &          722.22   $\pm$            5.67       &         1        &         671.16   $\pm$           22.88       &          159.07       &           37.33       &           101.6       &            65.7       &    205       \\
      14       &    124045       &         -       &      5767       &      3301       &         -       &         0           & - &         1       &           38.07   $\pm$            1.69       &         1        &          39.38   $\pm$            5.01       &          159.23       &           21.88       &            37.4       &            35.3       &    145       \\
      15       &     65087       &         -       &      5826       &      3338       &         -       &         0           & - &         1       &          550.05   $\pm$           21.26       &         1        &         417.85   $\pm$           65.73       &          160.53       &           13.75       &           131.1       &            76.3       &    190       \\
      16       &     94116       &         -       &      5842       &      3346       &         -       &         0           & - &         1       &          257.84   $\pm$           21.95       &         1        &         215.95   $\pm$           34.43       &          160.91       &           14.87       &            84.2       &            73.9       &    198       \\
      17       &     95019       &         -       &      5887       &      3370       &         -       &         1       &          325.85   $\pm$           34.60       &         1       &          377.74   $\pm$           12.69       &         1        &         372.06   $\pm$           18.61       &          161.77       &           17.27       &            79.0       &            59.5       &    240       \\
      18       &    155015       &         -       &      5906       &      3380       &         -       &         0           & - &         1       &           64.39   $\pm$            2.10       &         1        &          55.91   $\pm$            6.13       &          162.05       &           28.60       &            48.7       &            40.4       &    110       \\
      19       &    184016       &         -       &      5909       &      3381       &         -       &         1       &          119.30   $\pm$           14.19       &         1       &          136.18   $\pm$            4.31       &         1        &         133.80   $\pm$           15.41       &          162.10       &           34.71       &            59.0       &            54.9       &    145       \\
      20       &    184018       &         -       &      5931       &      3395       &      2613       &         0           & - &         2       &          312.03   $\pm$            5.32       &         2        &         458.75   $\pm$           12.76       &          162.46       &           32.98       &            57.8       &            50.7       &    140       \\
      21       &    155028       &         -       &      5958       &         -       &         -       &         0           & - &         1       &           16.26   $\pm$            1.44       &         1        &           8.54   $\pm$            2.57       &          162.82       &           27.85       &            34.4       &            29.3       &    270       \\
      22       &    155029       &         -       &      5959       &      3414       &         -       &         1       &           57.57   $\pm$            9.76       &         1       &           52.95   $\pm$            3.02       &         1        &          33.06   $\pm$            3.75       &          162.82       &           27.98       &            39.9       &            35.2       &    100       \\
      23       &    184028       &         -       &      5972       &      3424       &         -       &         1       &          496.51   $\pm$           49.91       &         1       &          530.62   $\pm$            5.31       &         1        &         686.93   $\pm$           17.71       &          162.94       &           32.90       &            91.6       &            52.2       &    200       \\
      24       &    184029       &         -       &      5982       &      3430       &         -       &         1       &          372.70   $\pm$           39.34       &         1       &          412.50   $\pm$            9.27       &         1        &         385.90   $\pm$           20.60       &          163.05       &           32.95       &            94.9       &            58.6       &    125       \\
      25       &    125013       &         -       &      5995       &      3437       &         -       &         1       &          637.14   $\pm$           63.96       &         1       &          732.87   $\pm$           27.04       &         1        &         998.25   $\pm$           30.39       &          163.15       &           22.93       &            84.1       &            70.5       &    207       \\
      26       &    184031       &         -       &      5990       &         -       &         -       &         0           & - &         1       &           19.74   $\pm$            1.47       &         1        &          17.20   $\pm$            4.86       &          163.16       &           34.48       &            34.9       &            32.3       &    105       \\
      27       &    184034       &         -       &      6001       &      3442       &         -       &         0           & - &         1       &          131.34   $\pm$            3.38       &         1        &         141.28   $\pm$            8.24       &          163.28       &           33.91       &            55.6       &            47.6       &    268       \\
      28       &    155035       &         -       &      6023       &      3451       &         -       &         0           & - &         1       &          137.02   $\pm$            3.39       &         1        &         148.24   $\pm$           13.02       &          163.59       &           27.24       &            62.1       &            46.9       &    140       \\
      29       &     95060       &         -       &      6026       &      3454       &         -       &         0           & - &         1       &           70.40   $\pm$            4.03       &         1        &          69.73   $\pm$            9.14       &          163.62       &           17.34       &            60.5       &            38.8       &    205       \\
      30       &     95062       &         -       &      6028       &      3455       &         -       &         0           & - &         1       &           88.15   $\pm$            5.22       &         1        &          80.88   $\pm$           14.73       &          163.63       &           17.28       &            57.0       &            50.4       &    160       \\
      31       &    267027       &         -       &      6024       &      3448       &         -       &         1       &          205.46   $\pm$           28.82       &         1       &          269.58   $\pm$            4.45       &         1        &         535.31   $\pm$           18.95       &          163.66       &           54.31       &            80.8       &            53.7       &    155       \\
      32       &     95065       &         -       &      6030       &      3457       &         -       &         0          & -  &         1       &           14.12   $\pm$            2.30       &         0            & $<$          18.07       &          163.70       &           17.62       &            38.2       &            38.2       &    180       \\
      33       &     95085       &         -       &      6077       &      3485       &         -       &         0           & - &         1       &          181.53   $\pm$            5.24       &         1        &         165.91   $\pm$           15.82       &          165.01       &           14.84       &            65.5       &            59.6       &    150       \\
      34       &     95097       &         -       &      6116       &      3501       &         -       &         1       &          171.80   $\pm$           18.65       &         1       &          173.63   $\pm$            3.52       &         1        &         129.93   $\pm$           10.52       &          165.70       &           17.99       &            74.2       &            38.3       &    120       \\
      35       &    267037       &         -       &      6115       &      3499       &         -       &         1       &           15.97   $\pm$            1.96       &         1       &           18.06   $\pm$            0.64       &         1        &           7.31   $\pm$            1.76       &          165.79       &           56.22       &            26.4       &            26.6       &    110       \\
      36       &    155049       &         -       &      6118       &      3504       &         -       &         1       &          876.32   $\pm$           88.36       &         1       &         1320.21   $\pm$           14.94       &         1        &        2981.28   $\pm$           24.80       &          165.80       &           27.97       &            113.0       &            87.8       &    240       \\
      37       &    155051       &         -       &      6128       &      3512       &         -       &         1       &          145.32   $\pm$           15.57       &         1       &          155.24   $\pm$            2.90       &         1        &         131.40   $\pm$            9.61       &          166.01       &           28.04       &            50.8       &            46.3       &    228       \\
      38       &     38129       &         -       &      6167       &      3526       &         -       &         0           & - &         1       &           41.72   $\pm$            2.98       &         1        &          49.11   $\pm$            7.79       &          166.74       &            7.17       &            49.5       &            35.8       &    145       \\
      39       &     66115       &         -       &      6169       &         -       &         -       &         0           & - &         1       &           31.24   $\pm$            1.82       &         1        &          24.40   $\pm$            4.10       &          166.76       &           12.06       &            41.8       &            32.2       &    270       \\
      40       &     67019       &         -       &      6209       &      3547       &         -       &         0           & - &         1       &          121.60   $\pm$            4.09       &         1        &         138.01   $\pm$            9.61       &          167.48       &           10.72       &            54.6       &            39.1       &     97       \\
      41       &     96011       &         -       &      6267       &      3592       &         -       &         0           & - &         1       &           32.45   $\pm$            1.22       &         1        &          20.19   $\pm$            3.57       &          168.62       &           17.26       &            35.7       &            25.3       &    207       \\
      42       &     96013       &         -       &      6277       &      3596       &         -       &         0           & - &         1       &          486.99   $\pm$           11.72       &         1        &         426.93   $\pm$           16.12       &          168.77       &           14.79       &            83.1       &            77.6       &    270       \\
      43       &     96022       &         -       &      6299       &      3608       &         -       &         0            & $<$          65.21       &         1       &           35.99   $\pm$            2.05       &         0            & $<$           20.7       &          169.24       &           18.15       &            33.3       &            49.0       &    175       \\
      44       &     96026       &         -       &      6320       &         -       &         -       &         0           & - &         1       &           53.80   $\pm$            1.87       &         1        &         112.48   $\pm$            7.04       &          169.57       &           18.85       &            42.2       &            46.3       &    197       \\
      45       &    291054       &         -       &      6330       &      3619       &         -       &         0           & - &         1       &           87.58   $\pm$            5.57       &         1        &          49.51   $\pm$            8.25       &          169.84       &           57.76       &            51.0       &            44.1       &    115       \\
      46       &     96029       &         -       &      6343       &      3626       &         -       &         0           & - &         1       &          159.10   $\pm$            4.18       &         1        &         165.43   $\pm$           12.78       &          170.02       &           18.36       &            51.8       &            48.2       &    250       \\
      47       &    156064       &         -       &      6352       &      3629       &         -       &         0           & - &         1       &           60.58   $\pm$            2.51       &         1        &          57.79   $\pm$           11.57       &          170.13       &           26.96       &            51.9       &            47.9       &    155       \\
      48       &    268021       &         -       &      6360       &      3631       &         -       &         0           & - &         1       &         1294.41   $\pm$           18.17       &         1        &        1119.70   $\pm$           32.82       &          170.26       &           53.17       &           141.5       &           130.8       &    208       \\
      49       &     39130       &         -       &      6368       &      3640       &         -       &         0            & $<$         165.60       &         1       &           61.54   $\pm$            3.57       &         1        &          30.16   $\pm$            7.46       &          170.28       &            3.23       &            40.3       &            43.4       &    185       \\
      50       &     96037       &         -       &      6396       &      3655       &         -       &         1       &          695.99   $\pm$           70.85       &         1       &          773.04   $\pm$            6.39       &         1        &         755.28   $\pm$           22.38       &          170.73       &           16.59       &            76.7       &            63.9       &    120       \\
      51       &     96038       &         -       &      6405       &      3659       &         -       &         1       &          130.83   $\pm$           14.14       &         1       &          144.26   $\pm$            3.41       &         1        &         128.90   $\pm$           11.06       &          170.94       &           17.82       &            56.2       &            44.5       &    145       \\
      52       &    268030       &         -       &      6406       &      3657       &         -       &         0           & - &         1       &           40.93   $\pm$            1.69       &         1        &          26.31   $\pm$            2.67       &          170.98       &           52.92       &            39.7       &            38.0       &    250       \\
      53       &     67071       &         -       &      6420       &      3666       &         -       &         1       &          258.74   $\pm$           31.41       &         1       &          293.81   $\pm$            5.36       &         1        &         240.51   $\pm$           16.30       &          171.11       &           11.34       &            79.4       &            48.6       &    185       \\
      54       &     96045       &         -       &      6445       &      3681       &         -       &         0           & - &         1       &          101.20   $\pm$            3.65       &         1        &          68.98   $\pm$            8.75       &          171.62       &           16.86       &            50.1       &            52.8       &    255       \\
      55       &     96047       &         -       &      6453       &      3684       &         -       &         0           & - &         1       &          317.89   $\pm$            8.41       &         1        &         267.68   $\pm$           24.15       &          171.80       &           17.03       &            87.2       &            65.1       &    215       \\
      56       &    291072       &         -       &      6458       &      3683       &         -       &         1       &         1041.77   $\pm$          104.20       &         1       &         1119.49   $\pm$            7.12       &         1        &        1143.23   $\pm$           23.61       &          171.88       &           56.88       &            82.3       &            64.9       &    218       \\
      57       &     96049       &         -       &      6460       &      3686       &         -       &         1       &          465.79   $\pm$           49.42       &         1       &          566.00   $\pm$           14.03       &         1        &         537.22   $\pm$           18.94       &          171.93       &           17.22       &            95.6       &            79.1       &    115       \\
      58       &     96050       &         -       &      6464       &      3691       &         -       &         0           & - &         1       &           60.34   $\pm$            3.23       &         1        &          53.52   $\pm$            7.77       &          172.04       &           16.92       &            52.6       &            41.6       &    120       \\
      59       &     67084       &         -       &      6474       &      3692       &         -       &         0           & - &         1       &          135.72   $\pm$            5.95       &         1        &          97.80   $\pm$           14.75       &          172.10       &            9.41       &            80.8       &            42.6       &    185       \\
      60       &    268051       &         -       &      6547       &      3729       &         -       &         1       &          267.87   $\pm$           30.22       &         1       &          361.47   $\pm$            8.01       &         1        &         459.15   $\pm$           18.84       &          173.46       &           53.13       &            88.7       &            72.3       &    105       \\
      61       &    292009       &         -       &      6575       &         -       &         -       &         0           & - &         1       &           16.57   $\pm$            1.45       &         1        &          18.73   $\pm$            4.67       &          174.11       &           58.19       &            53.4       &            26.5       &     81       \\
      62       &    186012       &         -       &      6577       &      3755       &         -       &         0          & -  &         1       &           63.08   $\pm$           16.37       &         0            & $<$          69.70       &          174.14       &           36.41       &           102.5       &            51.3       &    205       \\
      63       &    268063       &         -       &      6579       &      3756       &         -       &         0           & - &         1       &          310.17   $\pm$            8.49       &         1        &         239.16   $\pm$           36.62       &          174.20       &           54.29       &           111.5       &            74.0       &    269       \\
      64       &    292017       &         -       &      6629       &      3795       &         -       &         0           & - &         1       &           42.27   $\pm$            1.65       &         1        &          28.35   $\pm$            7.54       &          175.03       &           58.61       &            50.2       &            39.2       &    143       \\
      65       &    292019       &         -       &      6640       &      3794       &         -       &         1       &           39.51   $\pm$            6.39       &         1       &           40.05   $\pm$            3.13       &         1        &          39.55   $\pm$            4.87       &          175.23       &           56.20       &            57.3       &            47.8       &    210       \\
      66       &    186024       &         -       &      6651       &      3813       &         -       &         0           & - &         1       &          772.40   $\pm$            9.53       &         1        &         765.82   $\pm$           19.38       &          175.33       &           36.55       &            96.9       &            68.1       &    175       \\
      67       &    268076       &         -       &      6706       &      3846       &         -       &         0           & - &         1       &           23.75   $\pm$            2.01       &         1        &          28.99   $\pm$            5.88       &          176.06       &           55.03       &            49.9       &            35.5       &    150       \\
      68       &    186045       &         -       &         -       &                &         -       &         0           & - &         1       &           65.84   $\pm$            1.94       &         1        &          84.91   $\pm$            7.10       &          176.61       &           34.85       &            41.2       &            40.1       &    155       \\
      69       &    268088       &         -       &      6787       &      3898       &         -       &         0           & - &         1       &          163.34   $\pm$           13.39       &         1        &          92.28   $\pm$           19.70       &          177.31       &           56.08       &           106.2       &            60.8       &    198       \\
      70       &         -       &         -       &         -       &         -       &      2969       &         0           & - &         1       &           42.77   $\pm$            2.60       &         1        &          58.10   $\pm$            6.12       &          178.13       &           -3.87       &            45.4       &            40.0       &    195       \\
      71       &    292042       &         -       &      6860       &      3945       &         -       &         1       &          124.18   $\pm$           17.78       &         1       &           95.42   $\pm$            7.33       &         1        &          46.52   $\pm$           11.74       &          178.31       &           60.68       &            65.0       &            61.6       &     75       \\
      72       &         -       &         -       &         -       &      3952       &      2972       &         0           & - &         1       &           62.61   $\pm$            5.30       &         1        &         183.15   $\pm$           14.32       &          178.41       &           -4.00       &            57.3       &            49.8       &    169       \\
      73       &    269013       &         -       &      6870       &      3953       &         -       &         1       &         1140.01   $\pm$          120.79       &         1       &         1490.57   $\pm$           42.22       &         1        &        1177.57   $\pm$           79.81       &          178.46       &           52.33       &           180.7       &           115.6       &    103       \\
      74       &    269019       &         -       &      6918       &      3982       &         -       &         0           & - &         1       &          627.85   $\pm$           10.42       &         1        &         727.35   $\pm$           22.11       &          179.12       &           55.12       &            84.0       &            74.3       &    128       \\
      75       &    269020       &         -       &      6919       &         -       &         -       &         0          & -  &         1       &           10.48   $\pm$            1.32       &         0            & $<$          16.49       &          179.16       &           55.63       &            41.8       &            30.9       &    180       \\
      76       &    269022       &         -       &      6923       &         -       &         -       &         0           & - &         1       &           17.28   $\pm$            2.26       &         1        &          26.34   $\pm$            5.62       &          179.21       &           53.16       &            40.5       &            37.2       &    260       \\
      77       &     13033       &         -       &      6993       &      4030       &         -       &         0           & - &         1       &         2004.48   $\pm$           30.64       &         1        &        1876.06   $\pm$           67.72       &          180.10       &           -1.10       &           125.2       &           103.7       &    121       \\
      78       &     98019       &         -       &      6995       &      4032       &         -       &         0           & - &         1       &           65.26   $\pm$            2.77       &         1        &          61.28   $\pm$            8.40       &          180.14       &           20.08       &            52.9       &            44.0       &    266       \\
      79       &     69024       &         -       &      7001       &      4019       &       755       &         0           & - &         1       &           27.75   $\pm$            2.13       &         1        &          51.97   $\pm$            7.78       &          180.29       &           14.10       &            47.0       &            37.2       &    235       \\
      80       &     69027       &         -       &      7002       &      4037       &         -       &         0           & - &         1       &           83.17   $\pm$            6.49       &         1        &          95.00   $\pm$           25.43       &          180.35       &           13.40       &            80.3       &            66.3       &    105       \\
      81       &     13046       &         -       &      7021       &      4045       &         -      &         0           & - &         1       &          407.52   $\pm$            8.54       &         1        &         646.10   $\pm$           14.16       &          180.67       &            1.98       &            72.6       &            61.3       &     95       \\
      82       &     98037       &         -       &         -       &         -       &         -       &         1       &           52.40   $\pm$            5.62       &         1       &           55.56   $\pm$            1.49       &         1        &          51.21   $\pm$            4.85       &          180.90       &           16.06       &            40.3       &            36.9       &    195       \\
      83       &     41031       &         -       &      7035       &         -       &         -      &         0           & - &         1       &           15.49   $\pm$            2.50       &         1        &          26.44   $\pm$            6.47       &          180.92       &            2.64       &            34.6       &            33.9       &    240       \\
      84       &     69036       &         -       &      7048       &      4067       &         -       &         0           & - &         1       &           80.00   $\pm$            2.44       &         1        &          57.28   $\pm$            8.79       &          181.05       &           10.85       &            50.4       &            37.4       &    135       \\
      85       &    243044       &         -       &      7095       &      4100       &         -       &         0           & - &         1       &          872.20   $\pm$           14.34       &         1        &         917.06   $\pm$           26.50       &          181.54       &           49.58       &           149.6       &            73.7       &    253       \\
      86       &     41041       &         -       &      7111       &      4116       &         -       &         1       &          164.33   $\pm$           29.44       &         1       &          187.82   $\pm$            9.56       &         1        &         196.46   $\pm$           27.11       &          181.90       &            2.69       &            85.3       &            63.6       &    253       \\
      87       &     69058       &         -       &      7117       &      4119       &         -       &         0           & - &         1       &           52.16   $\pm$            1.75       &         1        &          41.30   $\pm$            5.23       &          182.04       &           10.38       &            34.9       &            34.5       &    240       \\
      88       &     41042       &         -       &      7116       &      4123       &         -       &         0           & - &         1       &          496.66   $\pm$           36.95       &         1        &        1171.13   $\pm$           84.42       &          182.05       &            2.88       &           116.6       &           103.4       &    195       \\
      89       &     69088       &        66       &      7215       &      4178       &         -       &         1       &          293.33   $\pm$           50.66       &         1       &          331.86   $\pm$           24.43       &         1        &         369.44   $\pm$           56.75       &          183.19       &           10.87       &           157.5       &            74.9       &    120       \\
      90       &     13104       &         -       &      7214       &      4179       &         -       &         0          & -  &         1       &           43.10   $\pm$            1.96       &         0            & $<$          18.50       &          183.22       &            1.30       &            38.0       &            33.0       &    235       \\
      91       &     98108       &        92       &      7231       &      4192       &         -       &         0           & - &         1       &         1297.32   $\pm$           29.33       &         1        &        1020.42   $\pm$           72.65       &          183.45       &           14.90       &           239.0       &            87.5       &    245       \\
      92       &     69101       &       131       &      7255       &         -       &      3061       &         0           & - &         1       &           55.42   $\pm$            2.94       &         1        &          43.40   $\pm$            6.29       &          183.77       &           14.03       &            52.7       &            37.9       &    210       \\
      93       &    187029       &         -       &      7256       &      4203       &         -       &         1       &          123.95   $\pm$           25.96       &         1       &          108.53   $\pm$            3.72       &         1        &          65.07   $\pm$            8.37       &          183.77       &           33.20       &            46.6       &            43.6       &    270       \\
      94       &     69104       &       145       &      7260       &      4206       &         -       &         1       &          103.62   $\pm$           17.73       &         1       &          113.45   $\pm$           10.91       &         1        &          86.90   $\pm$           19.53       &          183.82       &           13.02       &           104.4       &            41.0       &    270       \\
      95       &     69107       &       152       &      7268       &      4207       &         -       &         1       &          238.36   $\pm$           24.04       &         1       &          259.14   $\pm$            4.74       &         1        &         221.32   $\pm$           13.15       &          183.88       &            9.59       &            69.9       &            44.9       &    210       \\
      96       &     69110       &       157       &      7275       &      4212       &         -       &         0           & - &         1       &          772.03   $\pm$            7.99       &         1        &         744.83   $\pm$           25.65       &          183.91       &           13.90       &            85.5       &            68.2       &    165       \\
      97       &     69112       &       167       &      7284       &      4216       &         -       &         0           & - &         1       &          879.32   $\pm$           32.44       &         1        &         538.97   $\pm$           48.61       &          183.98       &           13.15       &           216.9       &            66.6       &    109       \\
      98       &     69119       &       187       &      7291       &      4222       &         -       &         0           & - &         1       &          110.17   $\pm$            9.02       &         1        &         117.75   $\pm$            9.88       &          184.09       &           13.31       &            92.2       &            44.5       &    145       \\
      99       &     69123       &       213       &      7305       &         -       &      3094       &         0           & - &         1       &           43.61   $\pm$            1.22       &         1        &          35.43   $\pm$            4.35       &          184.23       &           13.62       &            39.1       &            29.8       &    182       \\
     100       &     98130       &       226       &      7315       &      4237       &         -       &         1       &          282.77   $\pm$           29.87       &         1       &          345.59   $\pm$            5.62       &         1        &         298.23   $\pm$           19.80       &          184.30       &           15.32       &            84.4       &            48.7       &    195       \\
     101       &    158060       &         -       &      7338       &      4251       &         -       &         1       &           61.84   $\pm$           10.28       &         1       &           52.72   $\pm$            1.35       &         1        &          23.32   $\pm$            5.76       &          184.54       &           28.17       &            36.5       &            36.1       &    185       \\
     102       &     98144       &       307       &      7345       &      4254       &         -       &         1       &         4007.17   $\pm$          424.49       &         1       &         4845.70   $\pm$           52.14       &         1        &        4329.48   $\pm$          131.60       &          184.71       &           14.42       &           190.7       &           160.7       &    150       \\
     103       &     42015       &       341       &      7361       &      4260       &         -       &         0          & -  &         1       &           40.88   $\pm$            2.62       &         0            & $<$          25.92       &          184.84       &            6.10       &            68.2       &            35.8       &    135       \\
     104       &     99015       &         -       &      7366       &         -       &         -       &         0           & - &         0            & $<$           4.96       &         0            & $<$          14.81       &          184.87       &           17.23       &            50.4       &            25.2       &    215       \\
     105       &     99014       &       355       &      7365       &      4262       &         -       &         1       &           36.89   $\pm$            6.81       &         1       &           25.35   $\pm$            1.54       &         1        &           9.09   $\pm$            2.95       &          184.88       &           14.88       &            26.6       &            27.7       &    235       \\
     106       &     42032       &       393       &      7385       &      4276       &         -       &         0           & - &         1       &           65.74   $\pm$            7.11       &         1        &          50.66   $\pm$           14.96       &          185.03       &            7.69       &            57.9       &            59.1       &     93       \\
     107       &     42033       &       404       &      7387       &         -       &         -       &         0          & -  &         1       &           38.42   $\pm$            6.70       &         0            & $<$          46.09       &          185.07       &            4.20       &            59.1       &            35.5       &    105       \\
     108       &     42037       &       434       &         -       &      4287       &         -       &         0           & - &         1       &           28.25   $\pm$            1.67       &         1        &          25.64   $\pm$            5.61       &          185.20       &            5.64       &            33.9       &            32.7       &    160       \\
     109       &     42038       &       449       &      7403       &      4289       &         -       &         0           & - &         1       &           75.08   $\pm$            4.67       &         1        &          51.81   $\pm$           11.69       &          185.26       &            3.72       &            55.8       &            33.6       &     91       \\
     110       &     70024       &       465       &      7407       &      4294       &         -       &         1       &          128.34   $\pm$           15.58       &         1       &          151.43   $\pm$           13.08       &         1        &         214.19   $\pm$           18.98       &          185.32       &           11.51       &            83.6       &            54.9       &    250       \\
     111       &     99024       &       483       &      7412       &      4298       &         -       &         0           & - &         1       &          583.32   $\pm$           14.04       &         1        &         493.12   $\pm$           30.41       &          185.39       &           14.60       &            90.1       &            68.0       &    230       \\
     112       &     42044       &       492       &      7413       &      4300       &         -       &         0           & - &         1       &           25.05   $\pm$            5.71       &         1        &          19.61   $\pm$            5.41       &          185.42       &            5.39       &            46.2       &            20.7       &    130       \\
     113       &     99027       &       497       &      7418       &      4302       &         -       &         1       &          563.72   $\pm$           59.41       &         1       &          638.59   $\pm$           14.70       &         1        &         469.16   $\pm$           29.12       &          185.43       &           14.60       &           156.2       &            49.1       &    267       \\
     114       &     42045       &       508       &      7420       &      4303       &         -       &         1       &         3304.42   $\pm$          406.37       &         1       &         4176.90   $\pm$          105.27       &         1        &        4077.90   $\pm$          127.47       &          185.48       &            4.47       &           161.7       &           158.6       &    252       \\
     115       &     42047       &       517       &      7422       &         -       &         -       &         0           & - &         1       &           33.25   $\pm$            4.94       &         1        &          55.84   $\pm$            9.92       &          185.51       &            5.10       &            57.4       &            36.3       &    260       \\
     116       &     70031       &       522       &      7432       &      4305       &         -       &         0           & - &         0            & $<$           7.78       &         0            & $<$          19.84       &          185.51       &           12.74       &            43.9       &            31.1       &    115       \\
     117       &     70029       &       524       &      7431       &      4307       &         -       &         0           & - &         1       &          148.44   $\pm$            3.76       &         1        &         125.77   $\pm$           11.47       &          185.52       &            9.04       &            67.4       &            39.7       &    115       \\
     118       &     42053       &       552       &      7439       &         -       &         -       &         0           & - &         0            & $<$          35.78       &         0            & $<$          53.10       &          185.61       &            4.57       &            54.9       &            56.8       &    260       \\
     119       &     99029       &       559       &      7442       &      4312       &         -       &         0           & - &         1       &          251.21   $\pm$            3.77       &         1        &         201.38   $\pm$            9.21       &          185.63       &           15.54       &            67.3       &            48.3       &    260       \\
     120       &     70034       &       570       &      7445       &      4313       &         -       &         0           & - &         1       &          180.36   $\pm$            7.16       &         1        &         124.91   $\pm$           13.47       &          185.66       &           11.80       &            72.9       &            47.8       &    233       \\
     121       &     70035       &       576       &      7447       &      4316       &         -       &         0           & - &         1       &          197.76   $\pm$            5.61       &         1        &         157.34   $\pm$           11.26       &          185.68       &            9.33       &            71.2       &            36.5       &    200       \\
     122       &     99030       &       596       &      7450       &      4321       &         -       &         1       &         2969.25   $\pm$          341.07       &         1       &         3779.08   $\pm$           50.22       &         1        &        3543.76   $\pm$          129.27       &          185.73       &           15.82       &           192.9       &           173.2       &    120       \\
     123       &     42063       &       613       &      7451       &      4324       &         -       &         0           & - &         1       &           78.41   $\pm$            5.76       &         1        &          54.09   $\pm$            7.99       &          185.78       &            5.25       &            48.7       &            38.2       &    143       \\
     124       &     70039       &       630       &      7456       &      4330       &         -       &         1       &          119.11   $\pm$           13.48       &         1       &          132.86   $\pm$            9.44       &         1        &         106.66   $\pm$           17.70       &          185.82       &           11.37       &            87.8       &            46.5       &    154       \\
     125       &     42068       &       648       &      7461       &      4339       &         -       &         0          & -  &         1       &           26.73   $\pm$            4.79       &         0            & $<$          62.73       &          185.90       &           6.08       &            47.1       &            52.5       &    100       \\
     126       &     99036       &       654       &      7467       &      4340       &         -       &         0          & -  &         1       &           18.61   $\pm$            0.77       &         0            & $<$           7.77       &          185.90       &           16.72       &            26.0       &            23.5       &    192       \\
     127       &     42070       &       656       &      7465       &      4343       &         -       &         0           & - &         1       &          156.89   $\pm$            6.16       &         1        &         122.24   $\pm$            9.21       &          185.91       &            6.95       &            64.6       &            41.8       &    220       \\
     128       &     42072       &       667       &      7469       &         -       &      3259       &         0           & - &         1       &           33.43   $\pm$            2.53       &         1        &          26.31   $\pm$            7.26       &          185.95       &            7.19       &            46.7       &            35.5       &    105       \\
     129       &     99038       &       685       &      7473       &      4350       &         -       &         1       &           68.51   $\pm$            7.56       &         1       &           62.30   $\pm$            3.19       &         1        &          34.12   $\pm$            7.66       &          185.99       &           16.69       &            49.7       &            41.8       &    118       \\
     130       &     70045       &       692       &      7476       &      4351       &         -       &         1       &           69.68   $\pm$            8.19       &         1       &           70.77   $\pm$            6.58       &         1        &          49.53   $\pm$            8.76       &          186.01       &           12.20       &            47.9       &            41.3       &    160       \\
     131       &     42079       &       697       &      7474       &         -       &      3267       &         0          & -  &         1       &           31.96   $\pm$            2.11       &         0            & $<$          19.59       &          186.02       &            7.04       &            41.5       &            37.5       &    120       \\
     132       &     42080       &       699       &      7477       &         -       &      3268       &         0           & - &         1       &           34.88   $\pm$            2.92       &         1        &          42.72   $\pm$           10.82       &          186.03       &            6.61       &            47.7       &            45.2       &    112       \\
     133       &    158099       &         -       &      7483       &      4359       &         -       &         0           & - &         1       &           47.68   $\pm$            5.06       &         1        &          37.94   $\pm$           11.16       &          186.05       &           31.52       &            82.4       &            41.7       &    195       \\
     134       &     70048       &       713       &      7482       &      4356       &         -       &         0           & - &         1       &           55.23   $\pm$            3.12       &         1        &          82.30   $\pm$           13.24       &          186.06       &            8.54       &            55.1       &            39.1       &    130       \\
     135       &     42083       &       731       &      7488       &      4365       &         -       &         1       &          165.75   $\pm$           50.76       &         1       &           94.12   $\pm$            5.57       &         1        &          38.78   $\pm$           10.67       &          186.12       &            7.32       &            46.5       &            39.2       &    131       \\
     136       &     42089       &       758       &      7492       &      4370       &         -       &         0           & - &         1       &           63.78   $\pm$            2.90       &         1        &          44.94   $\pm$            9.17       &          186.23       &            7.45       &            49.9       &            41.5       &    170       \\
     137       &     70057       &       759       &      7493       &      4371       &         -       &         0            & $<$         106.70       &         1       &           47.50   $\pm$            2.52       &         1        &          18.09   $\pm$            0.10       &          186.23       &           11.70       &            40.6       &            41.9       &    195       \\
     138       &     70058       &       763       &      7494       &      4374       &         -       &         1       &          274.64   $\pm$           85.19       &         1       &          163.42   $\pm$            3.85       &         1        &          76.04   $\pm$           10.60       &          186.27       &           12.89       &            52.0       &            53.5       &    225       \\
     139       &     42093       &       787       &      7498       &      4376       &         -       &         0          & -  &         1       &           37.99   $\pm$            6.43       &         0            & $<$          44.15       &          186.32       &            5.74       &            45.9       &            41.1       &    225       \\
     140       &     42092       &       785       &      7497       &      4378       &         -       &         1       &          120.33   $\pm$           28.03       &         1       &          105.38   $\pm$           28.91       &         1        &          60.89   $\pm$           19.47       &          186.32       &            4.93       &            75.7       &            58.5       &    250       \\
     141       &     70061       &       792       &      7503       &      4380       &         -       &         1       &          141.67   $\pm$           19.40       &         1       &          166.56   $\pm$            7.52       &         1        &         117.90   $\pm$           29.31       &          186.34       &           10.02       &           100.4       &            52.0       &    245       \\
     142       &     99044       &       801       &      7507       &      4383       &         -       &         1       &          338.34   $\pm$           34.42       &         1       &          428.68   $\pm$            7.33       &         1        &         949.59   $\pm$           28.47       &          186.36       &           16.47       &            85.6       &            79.6       &    110       \\
     143       &     42095       &       827       &      7513       &         -       &         -       &         0           & - &         1       &          197.76   $\pm$           11.74       &         1        &         169.05   $\pm$           18.07       &          186.43       &            7.22       &            84.2       &            43.0       &    245       \\
     144       &     70068       &       836       &      7520       &      4388       &         -       &         1       &          602.73   $\pm$           63.95       &         1       &         1065.70   $\pm$           17.01       &         1        &        2405.87   $\pm$           63.10       &          186.45       &           12.66       &           108.5       &            92.3       &    180       \\
     145       &     70067       &       849       &      7519       &      4390       &         -       &         0           & - &         1       &           67.12   $\pm$            4.35       &         1        &          63.92   $\pm$           15.37       &          186.46       &           10.46       &            57.7       &            53.0       &    215       \\
     146       &     42098       &       851       &      7518       &         -       &      3322       &         0           & - &         1       &           65.99   $\pm$            4.74       &         1        &          53.16   $\pm$            8.87       &          186.48       &            7.55       &            56.5       &            32.4       &    250       \\
     147       &     42099       &       859       &      7522       &         -       &         -       &         0           & - &         1       &           81.01   $\pm$           10.03       &         1        &          58.53   $\pm$           14.01       &          186.49       &            3.43       &            73.9       &            37.8       &    220       \\
     148       &     99049       &       865       &      7526       &      4396       &         -       &         1       &          103.83   $\pm$           11.77       &         1       &          111.98   $\pm$            6.64       &         1        &         108.93   $\pm$           22.65       &          186.50       &           15.67       &            81.5       &            49.5       &    215       \\
     149       &     70071       &       873       &      7528       &      4402       &         -       &         1       &          587.08   $\pm$           59.30       &         1       &          678.54   $\pm$           13.05       &         1        &         631.06   $\pm$           30.34       &          186.53       &           13.11       &           108.4       &            63.2       &    180       \\
     150       &     70072       &       881       &      7532       &      4406       &         -       &         0            & $<$         262.59       &         1       &          163.85   $\pm$           10.48       &         1        &          73.64   $\pm$           17.56       &          186.55       &           12.94       &            67.0       &            63.4       &    220       \\
     151       &     70076       &       912       &      7538       &      4413       &         -       &         1       &          115.66   $\pm$           16.83       &         1       &          133.77   $\pm$            5.69       &         1        &         130.27   $\pm$           14.34       &          186.63       &           12.61       &            54.1       &            55.1       &    105       \\
     152       &     42104       &       921       &      7536       &      4412       &         -       &         1       &          176.69   $\pm$           18.20       &         1       &          225.69   $\pm$           10.38       &         1        &         382.67   $\pm$           24.93       &          186.65       &            3.96       &            63.0       &            59.5       &    166       \\
     153       &     42105       &       938       &      7541       &      4416       &         -       &         0           & - &         1       &          132.42   $\pm$            8.89       &         1        &         101.17   $\pm$           11.54       &          186.69       &            7.92       &            52.6       &            54.4       &    235       \\
     154       &     70082       &       939       &      7546       &         -       &         -       &         0           & - &         1       &           49.16   $\pm$            3.38       &         1        &          40.34   $\pm$           12.38       &          186.70       &            8.89       &            50.4       &            48.9       &    165       \\
     155       &     70080       &       944       &      7542       &      4417       &         -       &         0          & -  &         1       &           37.45   $\pm$            2.15       &         0            & $<$          23.52       &          186.71       &            9.58       &            73.4       &            26.1       &    139       \\
     156       &     99054       &       958       &      7551       &      4419       &         -       &         1       &          399.54   $\pm$           41.43       &         1       &          658.67   $\pm$           15.62       &         1        &        1188.63   $\pm$           29.19       &          186.74       &           15.05       &            88.9       &            82.2       &    223       \\
     157       &     42106       &       957       &      7549       &      4420       &         -       &         1       &          234.41   $\pm$           24.80       &         1       &          241.07   $\pm$            6.39       &         1        &         222.49   $\pm$           17.69       &          186.74       &            2.49       &            63.1       &            45.3       &     98       \\
     158       &     42107       &       971       &      7556       &      4423       &         -       &         0           & - &         0            & $<$          35.14       &         0            & $<$          37.55       &          186.79       &            5.88       &            60.3       &            41.0       &    110       \\
     159       &     70090       &       979       &      7561       &      4424       &         -       &         1       &          169.85   $\pm$           20.87       &         1       &          189.15   $\pm$            4.99       &         1        &         283.23   $\pm$           13.19       &          186.80       &            9.42       &            58.4       &            53.1       &    190       \\
     160       &     42111       &      1002       &      7566       &      4430       &         -       &         0           & - &         1       &          181.78   $\pm$           23.50       &         1        &         134.00   $\pm$           15.84       &          186.86       &            6.26       &            59.9       &            53.9       &    210       \\
     161       &     70093       &      1003       &      7568       &      4429       &         -       &         0           & - &         1       &          172.65   $\pm$            4.14       &         1        &         106.10   $\pm$            9.49       &          186.86       &           11.11       &            44.1       &            45.2       &    189       \\
     162       &     70098       &      1030       &      7575       &      4435       &         -       &         1       &          120.06   $\pm$           13.76       &         1       &          108.69   $\pm$            3.40       &         1        &         116.69   $\pm$            9.62       &          186.92       &           13.08       &            45.6       &            42.1       &    100       \\
     163       &     70097       &      1043       &      7574       &      4438       &         -       &         0            & $<$         308.38       &         1       &          345.29   $\pm$           14.30       &         1        &         229.29   $\pm$           30.84       &          186.93       &           13.01       &            96.5       &            74.1       &    117       \\
     164       &     70099       &      1047       &      7581       &      4440       &         -       &         0          & -  &         1       &           18.36   $\pm$            2.72       &         0            & $<$          16.24       &          186.97       &           12.29       &            39.6       &            38.5       &    183       \\
     165       &     42117       &      1048       &      7579       &         -       &         -       &         0           & - &         0            & $<$          35.34       &         1            & $<$          24.45       &          186.98       &            5.72       &            48.0       &            32.8       &    220       \\
     166       &     70100       &      1062       &      7583       &      4442       &         -       &         0            & $<$         141.65       &         1       &           70.67   $\pm$            2.26       &         1        &          34.60   $\pm$            7.86       &          187.01       &            9.80       &            46.1       &            42.9       &    177       \\
     167       &     70104       &      1086       &      7587       &      4445       &         -       &         0           & - &         1       &           53.17   $\pm$            4.39       &         1        &          35.21   $\pm$            9.95       &          187.07       &            9.44       &            58.3       &            28.8       &    195       \\
     168       &     70108       &      1091       &      7590       &         -       &         -       &         0           & - &         1       &           17.93   $\pm$            3.99       &         1        &          20.72   $\pm$            5.30       &          187.08       &            8.73       &            36.2       &            32.7       &    265       \\
     169       &     99063       &         -       &      7595       &         -       &      3391       &         0           & - &         1       &           52.73   $\pm$            3.44       &         1        &          40.95   $\pm$            9.34       &          187.11       &           18.42       &            52.0       &            40.8       &    185       \\
     170       &     99062       &      1110       &      7594       &      4450       &         -       &         1       &          270.74   $\pm$           48.24       &         1       &          324.31   $\pm$           16.72       &         1        &         201.30   $\pm$           59.92       &          187.12       &           17.08       &           133.9       &            80.4       &    261       \\
     171       &     70111       &      1118       &      7600       &      4451       &         -       &         0           & - &         1       &          149.23   $\pm$            4.21       &         1        &         139.41   $\pm$           13.55       &          187.17       &            9.26       &            49.8       &            46.4       &    260       \\
     172       &     99065       &      1126       &      7602       &         -       &      3392       &         1       &          116.73   $\pm$           16.48       &         1       &          137.92   $\pm$            2.73       &         1        &         110.64   $\pm$           10.24       &          187.18       &           15.00       &            54.1       &            43.3       &    130       \\
     173       &     42124       &      1145       &      7609       &      4457       &         -       &         1       &          287.72   $\pm$           31.39       &         1       &          372.93   $\pm$            8.24       &         1        &         369.98   $\pm$           27.17       &          187.25       &            3.57       &            71.8       &            72.6       &    165       \\
     174       &     70116       &      1154       &      7614       &      4459       &         -       &         0           & - &         1       &          178.88   $\pm$            6.75       &         1        &         133.28   $\pm$           12.30       &          187.25       &           13.98       &            58.3       &            52.2       &    195       \\
     175       &     70115       &      1158       &      7613       &      4461       &         -       &         0           & - &         1       &           31.24   $\pm$            1.28       &         1        &          12.40   $\pm$            3.97       &          187.26       &           13.18       &            32.6       &            28.3       &     95       \\
     176       &     70121       &      1190       &      7622       &      4469       &         -       &         0           & - &         1       &           93.98   $\pm$            9.84       &         1        &          83.57   $\pm$           12.38       &          187.37       &            8.75       &            46.0       &            42.4       &    175       \\
     177       &     42132       &      1205       &      7627       &      4470       &         -       &         0           & - &         1       &          147.90   $\pm$            9.17       &         1        &         133.31   $\pm$            8.58       &          187.41       &            7.82       &            53.2       &            43.9       &    270       \\
     178       &     42134       &      1226       &      7629       &      4472       &         -       &         1       &          397.13   $\pm$          118.29       &         1       &          284.99   $\pm$           13.73       &         1        &         122.54   $\pm$           16.18       &          187.45       &            8.00       &            60.2       &            54.1       &    245       \\
     179       &     70125       &      1231       &      7631       &      4473       &         -       &         1       &          108.39   $\pm$           27.00       &         1       &           80.02   $\pm$            3.43       &         1        &          38.62   $\pm$            9.72       &          187.45       &           13.43       &            55.1       &            38.7       &    190       \\
     180       &     70129       &      1253       &      7638       &      4477       &         -       &         0            & $<$         134.88       &         1       &           70.46   $\pm$            3.01       &         1        &          36.00   $\pm$            7.00       &          187.51       &           13.64       &            43.9       &            37.9       &    125       \\
     181       &     70133       &      1279       &      7645       &      4478       &         -       &         1       &           41.28   $\pm$            8.65       &         1       &           29.46   $\pm$            2.06       &         1        &          18.53   $\pm$            4.81       &          187.57       &           12.33       &            38.6       &            37.3       &    230       \\
     182       &     42139       &      1290       &      7647       &      4480       &         -       &         0           & - &         1       &          146.62   $\pm$           19.38       &         1        &         139.12   $\pm$           18.43       &          187.61       &            4.25       &            62.4       &            48.8       &    260       \\
     183       &     70139       &      1316       &      7654       &      4486       &         -       &         1       &          333.49   $\pm$           49.04       &         1       &          338.93   $\pm$            9.19       &         1        &         219.22   $\pm$           23.89       &          187.71       &           12.39       &            71.3       &            75.8       &    249       \\
     184       &     70140       &      1326       &      7657       &      4491       &         -       &         0           & - &         1       &           70.87   $\pm$            4.39       &         1        &         268.17   $\pm$            8.47       &          187.74       &           11.48       &            50.9       &            48.8       &    238       \\
     185       &     42141       &      1330       &      7656       &      4492       &         -       &         0           & - &         1       &           46.65   $\pm$            2.74       &         1        &          25.76   $\pm$            6.24       &          187.75       &            8.08       &            34.6       &            33.1       &    165       \\
     186       &    129005       &         -       &      7662       &      4494       &         -       &         1       &          133.63   $\pm$           30.17       &         1       &          100.93   $\pm$            3.51       &         1        &          53.84   $\pm$            9.80       &          187.85       &           25.77       &            55.3       &            52.4       &     90       \\
     188       &     99075       &      1379       &      7669       &      4498       &         -       &         1       &          135.02   $\pm$           16.00       &         1       &          150.48   $\pm$            7.55       &         1        &         121.77   $\pm$            0.16       &          187.91       &           16.85       &            88.1       &            57.4       &    215       \\
     189       &     99077       &      1393       &      7676       &         -       &       797       &         1       &           67.47   $\pm$            9.39       &         1       &           72.16   $\pm$            2.71       &         1        &          56.50   $\pm$            9.28       &          187.98       &           15.12       &            48.0       &            45.1       &    198       \\
     190       &     99076       &      1401       &      7675       &      4501       &         -       &         1       &         2142.59   $\pm$          234.17       &         1       &         2717.46   $\pm$           40.03       &         1        &        2223.65   $\pm$           76.21       &          188.00       &           14.42       &           164.3       &           109.0       &    230       \\
     191       &     99078       &      1410       &      7677       &      4502       &         -       &         0          & -  &         1       &           12.28   $\pm$            1.41       &         0            & $<$          14.16       &          188.01       &           16.69       &            41.5       &            28.1       &    130       \\
     192       &     70152       &      1419       &      7682       &      4506       &         -       &         0           & - &         1       &           16.57   $\pm$            2.44       &         1        &          11.07   $\pm$            2.39       &          188.04       &           13.42       &            36.1       &            29.1       &    195       \\
     193       &     70157       &      1450       &      7695       &         -       &      3476       &         0           & - &         2       &          103.59   $\pm$            2.98       &         2        &         131.70   $\pm$            4.72       &          188.17       &           14.05       &            54.7       &            38.5       &    120       \\
     194       &     14063       &         -       &      7694       &      4517       &         -       &         1       &         1004.60   $\pm$          117.71       &         1       &         1186.64   $\pm$           76.38       &         1        &        1095.90   $\pm$          175.79       &          188.19       &            0.12       &           253.6       &            65.5       &    170       \\
     195       &     99087       &      1479       &      7703       &      4516       &         -       &         0           & - &         0            & $<$          10.39       &         0            & $<$          21.44       &          188.28       &           14.57       &            82.0       &            23.6       &    260       \\
     196       &     70167       &      1508       &      7709       &      4519       &         -       &         1       &          213.86   $\pm$           34.50       &         1       &          305.53   $\pm$           19.27       &         1        &         492.47   $\pm$           44.16       &          188.38       &            8.65       &            93.7       &            79.1       &    242       \\
     197       &     70168       &      1516       &      7711       &      4522       &         -       &         1       &          156.03   $\pm$           19.30       &         1       &          157.93   $\pm$            8.49       &         1        &         133.24   $\pm$           11.74       &          188.41       &            9.18       &            66.7       &            35.4       &    123       \\
     198       &    159016       &         -       &      7714       &      4525       &         -       &         0           & - &         1       &           61.05   $\pm$            2.45       &         1        &          36.47   $\pm$           11.59       &          188.46       &           30.28       &            62.1       &            48.6       &    155       \\
     199       &     99090       &      1532       &      7716       &         -       &       800       &         1       &           45.58   $\pm$            7.40       &         1       &           47.94   $\pm$            6.57       &         1        &          48.26   $\pm$           11.45       &          188.49       &           15.35       &            58.9       &            58.2       &    240       \\
     200       &     42155       &      1535       &      7718       &      4526       &         -       &         1       &          357.12   $\pm$           53.34       &         1       &          337.62   $\pm$            5.33       &         1        &         313.41   $\pm$            8.53       &          188.51       &            7.70       &            53.6       &            49.9       &    253       \\
     201       &     42156       &      1540       &      7721       &      4527       &         -       &         0           & - &         1       &         2966.58   $\pm$           31.31       &         1        &        3117.49   $\pm$           77.49       &          188.54       &            2.65       &           190.2       &            95.8       &    157       \\
     202       &     70173       &      1549       &      7728       &         -       &      3510       &         0           & - &         0            & $<$          22.33       &         0            & $<$          20.04       &          188.56       &           11.07       &            46.2       &            32.8       &    100       \\
     203       &     42158       &      1554       &      7726       &      4532       &         -       &         1       &          248.89   $\pm$           25.53       &         1       &          339.28   $\pm$            9.39       &         1        &         756.73   $\pm$           22.81       &          188.58       &            6.47       &            85.7       &            60.5       &    256       \\
     204       &     42159       &      1555       &      7727       &      4535       &         -       &         0           & - &         1       &         1636.76   $\pm$           60.13       &         1        &        1651.58   $\pm$          143.88       &          188.59       &            8.20       &           179.7       &           135.7       &    270       \\
     205       &     14068       &      1562       &      7732       &      4536       &         -       &         1       &         1504.63   $\pm$          173.27       &         1       &         2025.78   $\pm$           66.83       &         1        &        3367.49   $\pm$           88.53       &          188.61       &            2.19       &           255.6       &           141.2       &     50       \\
     206       &     42162       &      1575       &      7736       &         -       &      3521       &         0           & - &         1       &           80.50   $\pm$            7.52       &         1        &         129.14   $\pm$           16.73       &          188.66       &            7.16       &            64.2       &            49.6       &    108       \\
     207       &     99093       &      1588       &      7742       &      4540       &         -       &         0           & - &         1       &          185.48   $\pm$            6.92       &         1        &         142.12   $\pm$           11.77       &          188.71       &           15.55       &            51.5       &            52.8       &    145       \\
     208       &     99096       &      1615       &      7753       &      4548       &         -       &         1       &          484.95   $\pm$           66.03       &         1       &          621.84   $\pm$           39.32       &         1        &         429.84   $\pm$           87.98       &          188.86       &           14.49       &           149.5       &           137.2       &    240       \\
     209       &         -       &         -       &         -       &      4546       &         -       &         1       &           97.14   $\pm$           16.71       &         1       &           90.53   $\pm$            5.11       &         1        &          52.09   $\pm$           14.32       &          188.87       &           -3.79       &            69.1       &            52.1       &    170       \\
     210       &     70182       &      1619       &      7757       &      4550       &         -       &         1       &           30.09   $\pm$            9.25       &         1       &           20.86   $\pm$            1.07       &         0    & $<$           8.24       &          188.88       &           12.22       &            22.3       &            20.9       &    270       \\
     211       &     70184       &      1632       &      7760       &      4552       &         -       &         1       &          173.34   $\pm$           46.49       &         1       &          123.10   $\pm$            6.00       &         1        &          55.97   $\pm$           11.22       &          188.91       &           12.56       &            52.3       &            48.6       &     90       \\
     212       &     99098       &         -       &      7768       &      4561       &         -       &         1       &           42.40   $\pm$            6.24       &         1       &           46.92   $\pm$            3.84       &         1        &          70.79   $\pm$           12.16       &          189.03       &           19.32       &            57.4       &            58.4       &    200       \\
     213       &    129010       &         -       &      7772       &      4565       &         -       &         1       &         1852.40   $\pm$          192.51       &         1       &         2298.49   $\pm$           42.19       &         1        &        1679.79   $\pm$           87.82       &          189.09       &           25.99       &           495.3       &            70.9       &    225       \\
     214       &     70186       &      1664       &      7773       &      4564       &         -       &         0            & $<$          68.84       &         1       &           36.94   $\pm$            2.02       &         1        &          15.65   $\pm$            4.49       &          189.11       &           11.44       &            32.9       &            32.4       &    137       \\
     215       &     70189       &      1673       &      7777       &      4567       &         -       &         0           & - &         2       &          588.65   $\pm$            7.55       &         2        &         497.53   $\pm$           16.37       &          189.14       &           11.26       &            86.8       &            41.3       &    165       \\
     216       &     70188       &      1676       &      7776       &      4568       &         -       &         0           & - &         2       &         1522.07   $\pm$           12.74       &         2        &        1485.09   $\pm$           26.31       &          189.14       &           11.23       &            93.2       &            53.0       &    123       \\
     217       &     70192       &      1690       &      7786       &      4569       &         -       &         1       &         1027.39   $\pm$          124.29       &         1       &         1356.93   $\pm$           33.06       &         1        &        1432.95   $\pm$           48.20       &          189.20       &           13.16       &           137.3       &            88.9       &    113       \\
     218       &     42178       &      1692       &      7785       &      4570       &         -       &         1       &           64.12   $\pm$           11.24       &         1       &           46.95   $\pm$            2.27       &         1        &          21.66   $\pm$            4.82       &          189.22       &            7.24       &            41.4       &            32.1       &    249       \\
     219       &     70195       &      1720       &      7793       &      4578       &         -       &         0            & $<$          72.46       &         1       &           25.60   $\pm$            4.07       &         0            & $<$           42.9       &          189.38       &            9.56       &            51.2       &            48.5       &    120       \\
     220       &     70197       &      1727       &      7796       &      4579       &         -       &         1       &          714.00   $\pm$          161.94       &         1       &         1034.71   $\pm$           41.02       &         1        &         762.47   $\pm$           65.92       &          189.43       &           11.82       &           132.7       &           118.8       &    190       \\
     221       &     42183       &      1730       &      7794       &      4580       &         -       &         1       &          128.10   $\pm$           17.75       &         1       &          153.32   $\pm$            3.48       &         1        &         131.83   $\pm$           10.26       &          189.45       &            5.37       &            57.1       &            46.1       &    250       \\
     222       &     70199       &      1757       &      7803       &      4584       &         -       &         0           & - &         1       &           26.48   $\pm$            1.72       &         1        &          21.64   $\pm$            5.56       &          189.57       &           13.11       &            35.0       &            32.7       &    110       \\
     223       &     42186       &      1758       &      7802       &         -       &         -       &         0          & -  &         1       &           10.69   $\pm$            1.51       &         0            & $<$          12.58       &          189.59       &            7.89       &            38.9       &            26.2       &    145       \\
     224       &     42187       &      1760       &      7804       &      4586       &         -       &         0           & - &         1       &           73.20   $\pm$            2.00       &         1        &          36.57   $\pm$            9.83       &          189.62       &            4.32       &            52.0       &            38.3       &    205       \\
     225       &     70202       &      1778       &      7817       &         -       &      3611       &         0           & - &         0            & $<$           5.61       &         0            & $<$          10.78       &          189.77       &           13.36       &            33.9       &            30.3       &    205       \\
     226       &     42191       &      1780       &      7821       &      4591       &         -       &         0           & - &         1       &           60.90   $\pm$            1.50       &         1        &          58.50   $\pm$            3.48       &          189.80       &            6.01       &            49.9       &            38.6       &    130       \\
     227       &     14091       &         -       &      7819       &      4592       &         -       &         1       &           93.14   $\pm$           16.56       &         1       &          103.66   $\pm$           11.47       &         1        &         112.60   $\pm$           29.61       &          189.83       &           -0.53       &            93.8       &            49.6       &    185       \\
     228       &         -       &         -       &         -       &         -       &         -       &         0           & - &         0            & $<$           5.35       &         0            & $<$          14.52       &          189.84       &           -5.66       &            25.5       &            22.4       &     90       \\
     229       &     70204       &      1809       &      7825       &         -       &      3631       &         0           & - &         0            & $<$          14.63       &         0            & $<$          22.89       &          189.95       &           12.97       &            46.2       &            28.1       &    180       \\
     230       &     99106       &      1811       &      7826       &      4595       &         -       &         0           & - &         1       &          114.65   $\pm$            5.27       &         1        &          86.29   $\pm$            6.94       &          189.96       &           15.30       &            53.1       &            42.8       &    200       \\
     231       &     70206       &      1813       &      7828       &      4596       &         -       &         1       &           98.21   $\pm$           30.45       &         1       &           77.64   $\pm$            2.63       &         1        &          42.93   $\pm$            7.26       &          189.98       &           10.18       &            41.4       &            47.4       &    225       \\
     232       &     70213       &      1859       &      7839       &      4606       &         -       &         1       &           88.57   $\pm$           15.10       &         1       &           93.51   $\pm$            2.23       &         1        &          71.71   $\pm$            7.39       &          190.24       &           11.91       &            45.6       &            37.7       &    123       \\
     233       &     70216       &      1868       &      7843       &      4607       &         -       &         1       &          234.50   $\pm$           24.66       &         1       &          237.34   $\pm$            6.23       &         1        &         232.54   $\pm$           13.66       &          190.30       &           11.89       &            86.1       &            46.6       &     94       \\
     234       &     70214       &      1869       &      7842       &      4608       &         -       &         0          & -  &         1       &           31.89   $\pm$            2.77       &         0            & $<$          20.19       &          190.30       &           10.16       &            39.9       &            40.3       &    120       \\
     235       &     42205       &      1883       &      7850       &      4612       &         -       &         1       &           28.99   $\pm$            6.22       &         1       &           18.75   $\pm$            0.82       &         0    & $<$          11.21       &          190.39       &            7.32       &            26.8       &            25.2       &    215       \\
     236       &     70223       &      1903       &      7858       &      4621       &         -       &         1       &          151.02   $\pm$           39.73       &         1       &          112.92   $\pm$            4.58       &         1        &          51.32   $\pm$           11.79       &          190.51       &           11.65       &            59.4       &            46.0       &    254       \\
     237       &     42208       &      1923       &      7871       &      4630       &         -       &         1       &          169.57   $\pm$           18.55       &         1       &          203.08   $\pm$            3.88       &         1        &         274.07   $\pm$            9.04       &          190.63       &            3.96       &            68.9       &            54.6       &    100       \\
     238       &     14109       &         -       &      7869       &      4629       &         -       &         0          & -  &         1       &            7.52   $\pm$            2.02       &         0            & $<$          20.48       &          190.64       &           -1.35       &            44.9       &            34.1       &    170       \\
     239       &     99112       &      1932       &      7875       &      4634       &         -       &         0           & - &         1       &          361.84   $\pm$            8.04       &         1        &         309.15   $\pm$           10.64       &          190.67       &           14.30       &            71.4       &            42.9       &    246       \\
     240       &     70229       &      1938       &      7880       &      4638       &         -       &         1       &           47.54   $\pm$            7.20       &         1       &           30.74   $\pm$            2.14       &         0    & $<$          14.56       &          190.70       &           11.44       &            33.2       &            30.6       &    210       \\
     241       &     43002       &      1939       &      7878       &      4636       &         -       &         1       &          149.92   $\pm$           49.49       &         1       &           78.08   $\pm$            5.14       &         1        &          32.30   $\pm$            5.74       &          190.71       &            2.69       &            35.3       &            36.7       &      0       \\
     242       &     70230       &      1943       &      7884       &      4639       &         -       &         1       &          166.56   $\pm$           17.15       &         1       &          181.53   $\pm$           16.37       &         1        &         140.16   $\pm$           23.84       &          190.72       &           13.26       &            84.1       &            58.3       &    213       \\
     243       &     15008       &         -       &      7895       &      4643       &         -       &         0          & -  &         1       &          147.01   $\pm$           17.22       &         0            & $<$         111.84       &          190.83       &            1.98       &            87.0       &            85.5       &    225       \\
     244       &     71015       &      1972       &      7896       &      4647       &         -       &         0           & - &         1       &          739.29   $\pm$            9.05       &         1        &         636.13   $\pm$           25.73       &          190.88       &           11.58       &            84.8       &            71.1       &    195       \\
     245       &     71016       &      1973       &      7898       &      4649       &         -       &         1       &          296.74   $\pm$           48.48       &         1       &          277.45   $\pm$            5.75       &         1        &         129.57   $\pm$           13.96       &          190.92       &           11.55       &            62.9       &            59.7       &    195       \\
     246       &    100004       &         -       &      7901       &      4651       &         -       &         1       &          586.36   $\pm$           61.77       &         1       &          698.80   $\pm$           40.49       &         1        &         587.34   $\pm$           31.65       &          190.93       &           16.39       &           130.7       &           102.6       &    170       \\
     247       &     71019       &      1987       &      7902       &      4654       &         -       &         1       &         1320.38   $\pm$          138.15       &         1       &         1626.65   $\pm$           33.91       &         1        &        1670.09   $\pm$           94.73       &          190.99       &           13.13       &           150.6       &            91.5       &    218       \\
     248       &     71023       &      2000       &      7914       &      4660       &         -       &         1       &           40.82   $\pm$            5.88       &         1       &           34.10   $\pm$            2.07       &         1        &          20.24   $\pm$            5.31       &          191.13       &           11.19       &            38.6       &            32.4       &    190       \\
     249       &     71026       &      2006       &      7920       &         -       &      3718       &         0           & - &         0            & $<$           5.92       &         0            & $<$          14.15       &          191.19       &           12.35       &            38.5       &            31.0       &    162       \\
     250       &     43018       &         -       &      7924       &      4665       &         -       &         0          & -  &         1       &           63.67   $\pm$            5.95       &         0            & $<$          48.63       &          191.27       &            3.06       &            52.9       &            40.9       &    270       \\
     251       &     15015       &         -       &      7926       &      4666       &         -       &         0           & - &         1       &         3724.87   $\pm$           35.39       &         1        &        3334.35   $\pm$           63.00       &          191.29       &           -0.46       &           159.8       &            93.0       &    134       \\
     252       &     15016       &         -       &      7931       &      4668       &         -       &         0           & - &         1       &           44.55   $\pm$            4.27       &         1        &          49.70   $\pm$           12.83       &          191.38       &           -0.54       &            59.9       &            42.5       &     95       \\
     253       &     15019       &         -       &      7951       &      4684       &         -       &         0           & - &         1       &           80.97   $\pm$            3.88       &         1        &         248.91   $\pm$           11.12       &          191.82       &           -2.73       &            49.6       &            46.6       &    110       \\
     254       &     71043       &      2058       &      7965       &      4689       &         -       &         1       &          429.30   $\pm$           77.25       &         1       &          550.45   $\pm$           15.46       &         1        &         445.25   $\pm$           39.88       &          191.94       &           13.76       &           101.0       &            89.8       &    254       \\
     255       &     43028       &         -       &      7961       &      4688       &         -       &         0            & $<$         108.06       &         1       &           41.73   $\pm$            7.27       &         1        &         118.66   $\pm$           13.20       &          191.94       &            4.34       &            53.0       &            46.2       &    125       \\
     256       &     15023       &         -       &         -       &      4691       &         -       &         0           & - &         1       &          875.50   $\pm$           11.61       &         1        &        1954.50   $\pm$           34.70       &          192.06       &           -3.33       &            86.3       &            85.2       &    105       \\
     257       &     71045       &      2070       &      7970       &      4698       &         -       &         1       &          232.60   $\pm$           65.72       &         1       &          179.04   $\pm$           15.85       &         0    & $<$          96.98       &          192.10       &            8.49       &           108.6       &            71.4       &    255       \\
     259       &     43034       &         -       &      7975       &      4701       &         -       &         1       &          185.09   $\pm$           19.13       &         1       &          207.65   $\pm$           58.29       &         1        &         206.69   $\pm$           30.66       &          192.30       &            3.39       &            63.1       &            53.1       &    130       \\
     260       &    100011       &         -       &      7980       &      4710       &         -       &         0           & - &         1       &          291.28   $\pm$            8.14       &         1        &         435.63   $\pm$           18.54       &          192.41       &           15.17       &            87.4       &            56.0       &    117       \\
     261       &     43040       &         -       &      7982       &         -       &         -       &         0           & - &         1       &           64.04   $\pm$            8.21       &         1        &          38.50   $\pm$           12.03       &          192.46       &            2.85       &            78.9       &            28.4       &    270       \\
     262       &     43041       &         -       &      7985       &      4713       &         -       &         1       &          288.78   $\pm$           31.37       &         1       &          322.59   $\pm$           10.11       &         1        &         367.05   $\pm$           26.95       &          192.49       &            5.31       &            76.0       &            71.4       &    200       \\
     263       &    129027       &         -       &      7989       &      4725       &         -       &         1       &         1137.15   $\pm$          203.69       &         1       &         1290.81   $\pm$           70.12       &         1        &         828.33   $\pm$          210.57       &          192.61       &           25.50       &           277.4       &           173.5       &    125       \\
     264       &     15027       &         -       &      7991       &         -       &         -       &         0          & -  &         1       &           18.55   $\pm$            2.48       &         0            & $<$          29.83       &          192.66       &            1.46       &            57.6       &            36.9       &    260       \\
     265       &         -       &         -       &         -       &      4720       &         -       &         0           & - &         1       &           48.45   $\pm$            3.22       &         1        &          64.15   $\pm$            9.26       &          192.68       &           -4.16       &            57.7       &            44.5       &    205       \\
     266       &         -       &         -       &         -       &      4731       &         -       &         0           & - &         1       &          239.51   $\pm$           26.89       &         1        &         257.92   $\pm$           70.41       &          192.76       &           -6.39       &           189.4       &            76.6       &    180       \\
     267       &    129028       &         -       &      8005       &      4747       &         -       &         1       &          124.74   $\pm$           20.66       &         1       &          148.30   $\pm$            5.79       &         1        &         211.37   $\pm$           22.46       &          192.94       &           25.77       &            90.3       &            56.2       &    120       \\
     268       &     71060       &         -       &      8007       &      4746       &         -       &         0           & - &         1       &          411.09   $\pm$           12.46       &         1        &         431.88   $\pm$           22.87       &          192.98       &           12.08       &            92.6       &            51.9       &    210       \\
     269       &     71062       &      2092       &      8010       &      4754       &         -       &         0            & $<$         149.42       &         1       &           57.21   $\pm$            2.43       &         1        &          24.47   $\pm$            6.47       &          193.07       &           11.31       &            42.3       &            40.1       &    111       \\
     270       &     15029       &         -       &      8009       &      4753       &         -       &         0           & - &         1       &          370.70   $\pm$           17.20       &         1        &         196.26   $\pm$           33.21       &          193.09       &           -1.20       &            81.6       &            55.9       &    195       \\
     271       &    100015       &         -       &      8014       &      4758       &         -       &         0           & - &         1       &           89.84   $\pm$            5.09       &         1        &          96.77   $\pm$           17.38       &          193.18       &           15.85       &            95.9       &            45.6       &    250       \\
     272       &     71065       &      2095       &      8016       &      4762       &         -       &         1       &           92.08   $\pm$           17.93       &         1       &           68.85   $\pm$            6.46       &         1        &          29.34   $\pm$            8.97       &          193.23       &           11.23       &            69.9       &            39.5       &    122       \\
     273       &     15031       &         -       &      8020       &      4771       &         -       &         0           & - &         1       &          195.75   $\pm$           13.41       &         1        &         141.86   $\pm$           26.54       &          193.34       &            1.27       &            98.5       &            54.3       &    225       \\
     274       &     15032       &         -       &      8021       &      4772       &         -       &         1       &           84.04   $\pm$           19.12       &         1       &          106.20   $\pm$           16.49       &         1        &          61.26   $\pm$           19.02       &          193.37       &            2.17       &           117.5       &            44.2       &    235       \\
     275       &         -       &         -       &         -       &      4775       &         -       &         0           & - &         1       &          286.93   $\pm$            9.85       &         1        &         316.08   $\pm$           37.76       &          193.44       &           -6.62       &            89.9       &            84.0       &    140       \\
     276       &     71068       &         -       &      8022       &      4779       &         -       &         0           & - &         1       &          164.42   $\pm$            5.88       &         1        &         221.90   $\pm$           18.38       &          193.46       &            9.71       &            64.9       &            64.3       &    100       \\
     277       &     43060       &         -       &         -       &      4791       &         -       &         0          & -  &         1       &           13.66   $\pm$            1.54       &         0            & $<$          10.51       &          193.68       &            8.05       &            30.5       &            27.1       &    155       \\
     278       &     71071       &         -       &      8032       &         -       &         -       &         0           & - &         1       &           36.19   $\pm$            2.15       &         1        &          25.01   $\pm$            2.91       &          193.68       &           13.24       &            48.4       &            34.5       &    255       \\
     280       &     43066       &         -       &      8043       &      4799       &         -       &         0           & - &         1       &          116.81   $\pm$            2.93       &         1        &          94.35   $\pm$           12.05       &          193.82       &            2.90       &            49.8       &            37.5       &    180       \\
     281       &     43068       &         -       &      8045       &         -       &         -       &         0           & - &         1       &           19.07   $\pm$            1.32       &         1        &          16.87   $\pm$            4.79       &          193.85       &            7.91       &            38.2       &            30.2       &    195       \\
     282       &     43069       &         -       &         -       &      4803       &         -       &         0          & -  &         1       &            3.89   $\pm$            1.12       &         0            & $<$           9.38       &          193.89       &            8.24       &            31.8       &            22.2       &    105       \\
     283       &     43071       &         -       &      8054       &      4808       &         -       &         1       &          527.31   $\pm$           53.25       &         1       &          585.17   $\pm$           12.77       &         1        &         565.62   $\pm$           98.46       &          193.95       &            4.30       &            74.4       &            49.3       &    217       \\
     284       &         -       &         -       &         -       &         -       &      3908       &         0           & - &         1       &          577.48   $\pm$           10.81       &         1        &         681.22   $\pm$           25.60       &          194.17       &           -7.56       &            72.7       &            51.2       &    260       \\
     285       &     15049       &         -       &      8078       &      4845       &         -       &         0           & - &         1       &          486.45   $\pm$           13.21       &         1        &         583.24   $\pm$           29.37       &          194.51       &            1.58       &           101.1       &            64.0       &    170       \\
     286       &     71092       &         -       &      8102       &      4866       &         -       &         0          & -  &         1       &           52.22   $\pm$            3.53       &         0            & $<$          29.67       &          194.86       &           14.17       &            66.2       &            43.8       &    177       \\
     287       &     15055       &         -       &      8121       &      4904       &         -       &         0           & - &         1       &          263.03   $\pm$            7.29       &         1        &         278.61   $\pm$           24.88       &          195.24       &           -0.03       &            84.1       &            78.2       &    235       \\
     288       &         -       &         -       &         -       &      4941       &         -       &         1       &          176.04   $\pm$           24.22       &         1       &          334.76   $\pm$           16.05       &         1        &         434.20   $\pm$           27.92       &          196.05       &           -5.55       &           111.9       &            70.4       &    105       \\
     289       &         -       &         -       &         -       &      4981       &         -       &         0           & - &         1       &          497.42   $\pm$           19.27       &         1        &         445.84   $\pm$           34.21       &          197.20       &           -6.78       &            98.2       &            82.7       &    239       \\
     290       &    189037       &         -       &      8271       &      5014       &         -       &         1       &          122.15   $\pm$           12.49       &         1       &          139.37   $\pm$            4.03       &         1        &         186.17   $\pm$           10.78       &          197.88       &           36.28       &            64.5       &            52.4       &    192       \\
     291       &    217031       &         -       &      8388       &      5103       &         -       &         0          & -  &         1       &           12.03   $\pm$            1.58       &         0            & $<$          12.35       &          200.12       &           43.08       &            37.8       &            35.7       &    230       \\
     292       &    218010       &         -      &      8439       &      5145       &         -      &         0           & - &         1       &          482.47   $\pm$            3.25       &         1        &         511.19   $\pm$           17.06       &          201.31       &           43.27       &            67.9       &            66.3       &    175       \\
     293       &     16069       &         -       &      8443       &      5147       &         -       &         1       &          187.70   $\pm$           19.54       &         1       &          217.11   $\pm$            5.30       &         1        &         246.95   $\pm$           18.52       &          201.58       &            2.10       &            76.6       &            70.9       &    215       \\
     294       &    246017       &         -       &      8593       &         -       &       902       &         0           & - &         1       &           93.94   $\pm$            2.38       &         1        &          90.33   $\pm$            7.97       &          204.01       &           49.96       &            58.1       &            42.9       &    250       \\
     295       &     73054       &         -       &      8616       &      5248       &         -       &         1       &         1867.41   $\pm$          242.99       &         1       &         2426.32   $\pm$           24.98       &         1        &        2475.36   $\pm$          104.41       &          204.38       &            8.89       &           208.1       &           116.8       &    230       \\
     296       &    190041       &         -       &      8675       &      5273       &         -       &         1       &           48.86   $\pm$            9.55       &         1       &           62.96   $\pm$            2.55       &         1        &          94.60   $\pm$            9.72       &          205.54       &           35.65       &            56.1       &            56.8       &     95       \\
     297       &    246023       &         -       &      8711       &      5301       &         -       &         0           & - &         1       &          325.35   $\pm$           10.43       &         1        &         283.06   $\pm$           17.63       &          206.60       &           46.11       &           128.9       &            57.9       &    240       \\
     298       &    218047       &         -       &      8725       &      5303       &         -       &         1       &          217.18   $\pm$           21.80       &         1       &          242.25   $\pm$            5.01       &         1        &         283.36   $\pm$           10.39       &          206.94       &           38.31       &            65.3       &            53.1       &    175       \\
     299       &     45108       &         -       &      8727       &      5300       &         -       &         0           & - &         1       &          192.18   $\pm$           15.22       &         1        &         160.27   $\pm$           30.99       &          207.07       &            3.95       &           112.6       &            95.5       &    230       \\
     300       &    218058       &         -       &      8756       &         -       &         -      &         0           & - &         1       &           29.04   $\pm$            1.57       &         1        &          24.14   $\pm$            4.63       &          207.65       &           42.54       &            44.7       &            42.2       &    175       \\
     301       &     17088       &         -       &      8790       &      5334       &      4338       &         0           & - &         1       &          174.39   $\pm$           14.60       &         1        &         137.86   $\pm$           30.01       &          208.23       &           -1.11       &           100.0       &            95.4       &    130       \\
     302       &     45137       &         -       &      8821       &      5348       &         -       &         0           & - &         1       &           36.86   $\pm$            3.18       &         1        &          26.49   $\pm$            6.12       &          208.55       &            5.23       &            88.6       &            35.6       &    267       \\
     303       &    295024       &         -       &      8843       &      5372       &         -       &         0           & - &         1       &          165.60   $\pm$            3.55       &         1        &         205.88   $\pm$            7.84       &          208.69       &           58.67       &            58.2       &            62.2       &    220       \\
     304       &     46001       &         -       &      8831       &      5356       &         -       &         0           & - &         1       &          137.95   $\pm$            4.44       &         1        &          97.84   $\pm$            9.54       &          208.74       &            5.33       &            87.4       &            44.5       &    102       \\
     305       &     46003       &         -       &      8838       &      5360       &       958       &         0          & -  &         1       &           16.62   $\pm$            1.17       &         0            & $<$          12.89       &          208.91       &            4.99       &            40.9       &            30.1       &    160       \\
     306       &     46007       &         -       &      8847       &      5363       &         -       &         1       &          205.98   $\pm$           40.62       &         1       &          241.75   $\pm$            8.69       &         1        &         143.33   $\pm$           29.74       &          209.03       &            5.26       &            88.6       &            76.7       &    220       \\
     307       &     46009       &         -       &      8853       &      5364       &         -       &         0           & - &         1       &          807.04   $\pm$           32.05       &         1        &         637.43   $\pm$           77.44       &          209.05       &            5.02       &           185.6       &           132.7       &    120       \\
     308       &     46011       &         -       &      8857       &         -       &         -       &         0          & -  &         1       &            5.33   $\pm$            1.21       &         0            & $<$           9.82       &          209.11       &            4.40       &            34.0       &            34.0       &    215       \\
     309       &    272031       &         -       &      9036       &      5486       &         -       &         0           & - &         1       &           25.89   $\pm$            3.09       &         1        &          37.00   $\pm$            6.80       &          211.85       &           55.10       &            56.8       &            60.8       &    125       \\
     310       &     47010       &         -      &      9172       &      5560       &         -       &         0           & - &         1       &          179.48   $\pm$            4.37       &         1        &         191.15   $\pm$           19.51       &          215.02       &            3.99       &            81.9       &            54.8       &    205       \\
     311       &     47012       &         -       &      9175       &      5566       &         -       &         0          & -  &         1       &          335.13   $\pm$           17.12       &         0            & $<$         196.57       &          215.08       &            3.93       &           174.0       &            94.2       &    125       \\
     312       &     47020       &         -       &      9183       &      5576       &         -       &         0            & $<$          74.65       &         1       &           44.64   $\pm$            1.61       &         0            & $<$           19.5       &          215.26       &            3.27       &            43.2       &            41.5       &    175       \\
     313       &     47022       &         -       &      9187       &      5577       &         -       &         0          & -  &         1       &          108.27   $\pm$            6.00       &         0            & $<$          79.21       &          215.30       &            3.44       &            91.7       &            63.0       &    145       \\
     314       &     19012       &         -       &      9215       &         -       &         -       &         0           & - &         1       &           77.69   $\pm$            7.43       &         1        &         103.31   $\pm$           16.61       &          215.86       &            1.73       &            69.6       &            57.7       &    255       \\
     315       &    220015       &         -       &      9242       &         -       &         -       &         0           & - &         0            & $<$          26.51       &         0            & $<$          26.27       &          216.34       &           39.54       &           157.6       &            32.0       &    161       \\
     316       &     47063       &         -       &      9308       &      5638       &         -       &         0           & - &         1       &           32.24   $\pm$            2.64       &         1        &          15.92   $\pm$            4.55       &          217.42       &            3.23       &            42.6       &            57.7       &    235       \\
     317       &     47066       &         -       &      9311       &         -       &      1022       &         0           & - &         1       &           14.34   $\pm$            1.22       &         1        &          11.62   $\pm$            2.69       &          217.51       &            3.77       &            39.4       &            36.8       &    255       \\
     318       &     47070       &         -       &      9328       &      5645       &         -       &         0           & - &         1       &          115.24   $\pm$            9.30       &         1        &         137.88   $\pm$           22.06       &          217.66       &            7.28       &            80.7       &            65.9       &    195       \\
     320       &     47090       &         -       &      9363       &      5668       &         -      &         1       &          197.87   $\pm$           21.87       &         1       &          246.19   $\pm$           15.81       &         1        &         251.26   $\pm$           27.94       &          218.35       &            4.45       &           101.2       &           110.2       &    197       \\
     321       &     47123       &         -       &      9427       &      5692       &         -       &         0           & - &         1       &          108.36   $\pm$            1.63       &         1        &         107.66   $\pm$            7.62       &          219.58       &            3.41       &            47.4       &            42.2       &    130       \\
     322       &     47127       &         -       &      9436       &      5701       &         -       &         0          & -  &         1       &          118.15   $\pm$           26.69       &         0            & $<$         248.19       &          219.80       &            5.36       &           133.2       &           146.9       &    270       \\
     323       &     48004       &         -       &      9483       &         -       &      1048       &         0           & - &         1       &          185.42   $\pm$            4.43       &         1        &         168.93   $\pm$           14.39       &          220.74       &            4.89       &            77.5       &            52.4       &    253       \\
\hline
\end{longtable}

==> (inline-2) <==
\begin{longtable}{c c c c c c c c c c c c }
\caption{\label{result_param_ETG_DEF} Estimated parameters.} \\
\hline
\hline
HRS  & CGCG   &  VCC   & UGC  &  NGC  &  IC   & Type  & $U_{min}$ &  $q_{PAH}$ (\%) & $\gamma$ (\%) & $\log (L_{IR}/\rm{L_{\odot}})$ &  $\log (M_{dust}/\rm{M_{\odot}})$  \\%  \hline
\hline
 \endfirsthead
\caption{continued.}\\  
\hline
\hline
HRS  & CGCG   &  VCC   & UGC  &  NGC  &  IC   & Type  & $U_{min}$ &  $q_{PAH}$ (\%) & $\gamma$ (\%) & $\log (L_{IR}/\rm{L_{\odot}})$ &  $\log (M_{dust}/\rm{M_{\odot}})$  \\%  \hline
\hline
\endhead
\hline
\endfoot
       1       &    123035       &         -       &         -       &         -       &         -       &       pec       &            2.23   $\pm$            0.83       &            4.14   $\pm$            0.61       &            0.66   $\pm$            0.67       &            8.48   $\pm$            0.04       &            6.01   $\pm$            0.12       \\
       3       &     94026       &         -       &      5617       &      3226       &         -       &         E       &            2.38   $\pm$            0.41       &            4.46   $\pm$            0.27       &            0.18   $\pm$            0.09       &            8.49   $\pm$            0.02       &            6.02   $\pm$            0.06       \\
       4       &     94028       &         -       &      5620       &      3227       &         -       &        Sa       &            2.18   $\pm$            0.40       &            4.58   $\pm$            0.02       &            5.60   $\pm$            1.06       &           10.03   $\pm$            0.01       &            7.37   $\pm$            0.05       \\
       5       &     94052       &         -       &         -       &         -       &       610       &        Sc       &            2.64   $\pm$            0.41       &            4.05   $\pm$            0.42       &            0.37   $\pm$            0.29       &            9.23   $\pm$            0.03       &            6.67   $\pm$            0.05       \\
       6       &    154016       &         -       &      5662       &      3245       &         -       &        Sb       &            0.27   $\pm$            0.24       &            3.02   $\pm$            1.27       &            1.10   $\pm$            0.80       &            8.24   $\pm$            0.07       &            6.80   $\pm$            0.22       \\
       7       &    154017       &         -       &      5663       &      3245       &         -       &        S0       &            7.41   $\pm$            1.29       &            1.55   $\pm$            0.50       &            2.79   $\pm$            0.76       &            9.29   $\pm$            0.04       &            6.22   $\pm$            0.04       \\
       9       &    154026       &         -       &      5731       &      3277       &         -       &       Sab       &            2.51   $\pm$            0.85       &            4.40   $\pm$            0.34       &            0.82   $\pm$            0.87       &            9.12   $\pm$            0.03       &            6.58   $\pm$            0.10       \\
      14       &    124045       &         -       &      5767       &      3301       &         -       &     S0/Sa       &            7.21   $\pm$            5.67       &            3.08   $\pm$            1.07       &            4.93   $\pm$           10.04       &            8.52   $\pm$            0.06       &            5.50   $\pm$            0.28       \\
      18       &    155015       &         -       &      5906       &      3380       &         -       &        Sa       &            2.43   $\pm$            0.73       &            4.44   $\pm$            0.29       &            0.70   $\pm$            0.64       &            9.14   $\pm$            0.03       &            6.60   $\pm$            0.09       \\
      21       &    155028       &         -       &      5958       &         -       &         -       &       Sbc       &            0.94   $\pm$            0.65       &            3.69   $\pm$            0.78       &            0.45   $\pm$            0.49       &            8.35   $\pm$            0.09       &            6.34   $\pm$            0.19       \\
      32       &     95065       &         -       &      6030       &      3457       &         -       &        Sb       &            0.25   $\pm$            0.19       &            3.41   $\pm$            1.16       &            7.21   $\pm$            8.87       &            7.72   $\pm$            0.10       &            6.02   $\pm$            0.21       \\
      35       &    267037       &         -       &      6115       &      3499       &         -       &       pec       &            6.43   $\pm$            2.38       &            4.52   $\pm$            0.19       &            0.24   $\pm$            0.15       &            8.42   $\pm$            0.03       &            5.54   $\pm$            0.15       \\
      36       &    155049       &         -       &      6118       &      3504       &         -       &       Sab       &            6.22   $\pm$            1.45       &            3.54   $\pm$            0.39       &            5.25   $\pm$            1.36       &           10.46   $\pm$            0.03       &            7.39   $\pm$            0.05       \\
      45       &    291054       &         -       &      6330       &      3619       &         -       &        S0       &            1.12   $\pm$            0.34       &            4.25   $\pm$            0.51       &            0.53   $\pm$            0.54       &            9.12   $\pm$            0.04       &            6.94   $\pm$            0.10       \\
      46       &     96029       &         -       &      6343       &      3626       &         -       &        S0       &            5.34   $\pm$            1.21       &            4.00   $\pm$            0.44       &            0.64   $\pm$            0.45       &            9.50   $\pm$            0.03       &            6.65   $\pm$            0.05       \\
      57       &     96049       &         -       &      6460       &      3686       &         -       &       Sbc       &            2.36   $\pm$            0.36       &            4.58   $\pm$            0.04       &            0.73   $\pm$            0.33       &            9.78   $\pm$            0.02       &            7.25   $\pm$            0.05       \\
      58       &     96050       &         -       &      6464       &      3691       &         -       &        Sb       &            2.15   $\pm$            0.51       &            4.16   $\pm$            0.51       &            0.52   $\pm$            0.48       &            8.83   $\pm$            0.04       &            6.36   $\pm$            0.07       \\
      71       &    292042       &         -       &      6860       &      3945       &         -       &        S0       &            0.70   $\pm$            1.93       &            3.26   $\pm$            1.10       &            2.69   $\pm$            5.56       &            8.89   $\pm$            0.09       &            7.12   $\pm$            0.52       \\
      80       &     69027       &         -       &      7002       &      4037       &         -       &        Sb       &            0.62   $\pm$            0.38       &            3.86   $\pm$            0.80       &            2.99   $\pm$            3.88       &            8.72   $\pm$            0.04       &            6.97   $\pm$            0.19       \\
      82       &     98037       &         -       &         -       &         -       &         -       &       Sab       &            4.05   $\pm$            1.15       &            4.46   $\pm$            0.26       &            0.45   $\pm$            0.29       &            8.61   $\pm$            0.03       &            6.12   $\pm$            0.10       \\
      83       &     41031       &         -       &      7035       &         -       &         -       &        Sa       &            1.67   $\pm$            1.33       &            2.42   $\pm$            1.25       &            3.77   $\pm$            6.26       &            8.42   $\pm$            0.08       &            6.05   $\pm$            0.24       \\
      87       &     69058       &         -       &      7117       &      4119       &         -       &        S0       &            2.26   $\pm$            0.92       &            3.92   $\pm$            0.59       &            0.62   $\pm$            0.63       &            8.79   $\pm$            0.04       &            6.25   $\pm$            0.15       \\
      93       &    187029       &         -       &      7256       &      4203       &         -       &        S0       &            1.69   $\pm$            0.63       &            4.08   $\pm$            0.56       &            0.52   $\pm$            0.37       &            8.96   $\pm$            0.03       &            6.46   $\pm$            0.15       \\
      97       &     69112       &       167       &      7284       &      4216       &         -       &        Sb       &            0.80   $\pm$            0.12       &            4.57   $\pm$            0.10       &            0.38   $\pm$            0.27       &            9.97   $\pm$            0.02       &            7.87   $\pm$            0.05       \\
      99       &     69123       &       213       &      7305       &         -       &      3094       &        Sb       &            2.93   $\pm$            0.62       &            4.56   $\pm$            0.12       &            1.23   $\pm$            0.73       &            8.76   $\pm$            0.02       &            6.05   $\pm$            0.06       \\
     100       &     98130       &       226       &      7315       &      4237       &         -       &       Sbc       &            2.77   $\pm$            0.25       &            4.57   $\pm$            0.07       &            0.21   $\pm$            0.10       &            9.72   $\pm$            0.01       &            7.08   $\pm$            0.03       \\
     103       &     42015       &       341       &      7361       &      4260       &         -       &        Sa       &            1.01   $\pm$            0.26       &            3.42   $\pm$            0.97       &            0.47   $\pm$            0.35       &            8.84   $\pm$            0.03       &            6.65   $\pm$            0.09       \\
     106       &     42032       &       393       &      7385       &      4276       &         -       &        Sc       &            1.31   $\pm$            0.65       &            3.76   $\pm$            0.92       &            1.13   $\pm$            1.71       &            9.17   $\pm$            0.05       &            6.85   $\pm$            0.16       \\
     108       &     42037       &       434       &         -       &      4287       &         -       &        Sc       &            3.24   $\pm$            1.65       &            3.82   $\pm$            0.68       &            0.61   $\pm$            0.63       &            8.95   $\pm$            0.07       &            6.29   $\pm$            0.13       \\
     112       &     42044       &       492       &      7413       &      4300       &         -       &        Sa       &            2.00   $\pm$            0.84       &            2.48   $\pm$            1.29       &            0.73   $\pm$            0.80       &            8.85   $\pm$            0.07       &            6.39   $\pm$            0.12       \\
     113       &     99027       &       497       &      7418       &      4302       &         -       &        Sc       &            1.21   $\pm$            0.08       &            4.57   $\pm$            0.07       &            0.17   $\pm$            0.07       &            9.96   $\pm$            0.01       &            7.72   $\pm$            0.02       \\
     115       &     42047       &       517       &      7422       &         -       &         -       &       Sab       &            1.99   $\pm$            0.95       &            2.80   $\pm$            1.26       &            2.69   $\pm$            2.89       &            8.71   $\pm$            0.05       &            6.12   $\pm$            0.12       \\
     117       &     70029       &       524       &      7431       &      4307       &         -       &        Sb       &            1.15   $\pm$            0.18       &            4.47   $\pm$            0.26       &            0.32   $\pm$            0.25       &            9.61   $\pm$            0.02       &            7.37   $\pm$            0.05       \\
     119       &     99029       &       559       &      7442       &      4312       &         -       &       Sab       &            3.01   $\pm$            0.55       &            4.58   $\pm$            0.00       &            0.35   $\pm$            0.19       &            9.55   $\pm$            0.01       &            6.88   $\pm$            0.08       \\
     120       &     70034       &       570       &      7445       &      4313       &         -       &       Sab       &            1.28   $\pm$            0.24       &            4.53   $\pm$            0.19       &            0.45   $\pm$            0.26       &            9.34   $\pm$            0.02       &            7.03   $\pm$            0.07       \\
     123       &     42063       &       613       &      7451       &      4324       &         -       &        S0       &            1.02   $\pm$            0.31       &            3.91   $\pm$            0.76       &            0.58   $\pm$            0.59       &            8.94   $\pm$            0.04       &            6.75   $\pm$            0.10       \\
     124       &     70039       &       630       &      7456       &      4330       &         -       &       Scd       &            0.88   $\pm$            0.20       &            4.34   $\pm$            0.41       &            0.37   $\pm$            0.25       &            9.21   $\pm$            0.03       &            7.07   $\pm$            0.09       \\
     127       &     42070       &       656       &      7465       &      4343       &         -       &        Sb       &            1.70   $\pm$            0.30       &            4.47   $\pm$            0.26       &            0.36   $\pm$            0.24       &            9.60   $\pm$            0.03       &            7.18   $\pm$            0.05       \\
     128       &     42072       &       667       &      7469       &         -       &      3259       &  Sdm-Sd/S       &            0.71   $\pm$            0.25       &            4.05   $\pm$            0.67       &            1.06   $\pm$            1.12       &            8.89   $\pm$            0.04       &            6.84   $\pm$            0.11       \\
     129       &     99038       &       685       &      7473       &      4350       &         -       &        S0       &            7.60   $\pm$            1.67       &            3.66   $\pm$            0.89       &            0.42   $\pm$            0.34       &            8.61   $\pm$            0.04       &            5.55   $\pm$            0.06       \\
     130       &     70045       &       692       &      7476       &      4351       &         -       &       Sab       &            1.72   $\pm$            0.50       &            4.09   $\pm$            0.59       &            0.37   $\pm$            0.26       &            8.98   $\pm$            0.03       &            6.57   $\pm$            0.10       \\
     131       &     42079       &       697       &      7474       &         -       &      3267       &       Scd       &            0.96   $\pm$            0.63       &            2.73   $\pm$            1.36       &            6.03   $\pm$           10.39       &            8.97   $\pm$            0.08       &            6.65   $\pm$            0.17       \\
     134       &     70048       &       713       &      7482       &      4356       &         -       &        Sc       &            1.09   $\pm$            0.31       &            3.63   $\pm$            0.67       &            2.45   $\pm$            0.79       &            9.17   $\pm$            0.03       &            6.84   $\pm$            0.10       \\
     136       &     42089       &       758       &      7492       &      4370       &         -       &        Sa       &            2.21   $\pm$            0.35       &            2.95   $\pm$            0.41       &            0.16   $\pm$            0.07       &            9.33   $\pm$            0.02       &            6.83   $\pm$            0.05       \\
     141       &     70061       &       792       &      7503       &      4380       &         -       &        Sb       &            0.74   $\pm$            0.13       &            4.45   $\pm$            0.29       &            0.33   $\pm$            0.20       &            9.56   $\pm$            0.02       &            7.49   $\pm$            0.08       \\
     144       &     70068       &       836       &      7520       &      4388       &         -       &        Sb       &            2.73   $\pm$            0.74       &            3.97   $\pm$            0.43       &           11.23   $\pm$            3.09       &           10.12   $\pm$            0.02       &            7.17   $\pm$            0.06       \\
     147       &     42099       &       859       &      7522       &         -       &         -       &        Sd       &            0.69   $\pm$            0.19       &            3.77   $\pm$            0.94       &            0.59   $\pm$            0.63       &            9.02   $\pm$            0.05       &            7.02   $\pm$            0.08       \\
     149       &     70071       &       873       &      7528       &      4402       &         -       &        Sb       &            2.38   $\pm$            0.26       &            4.58   $\pm$            0.04       &            0.33   $\pm$            0.20       &           10.00   $\pm$            0.02       &            7.43   $\pm$            0.03       \\
     152       &     42104       &       921       &      7536       &      4412       &         -       &        Sb       &            4.63   $\pm$            1.19       &            3.76   $\pm$            0.51       &            2.82   $\pm$            0.76       &            9.53   $\pm$            0.03       &            6.59   $\pm$            0.06       \\
     153       &     42105       &       938       &      7541       &      4416       &         -       &       Scd       &            1.71   $\pm$            0.41       &            4.35   $\pm$            0.41       &            0.44   $\pm$            0.28       &            9.21   $\pm$            0.03       &            6.78   $\pm$            0.08       \\
     156       &     99054       &       958       &      7551       &      4419       &         -       &        Sa       &            3.05   $\pm$            0.60       &            3.78   $\pm$            0.42       &            4.01   $\pm$            0.93       &            9.96   $\pm$            0.02       &            7.14   $\pm$            0.05       \\
     159       &     70090       &       979       &      7561       &      4424       &         -       &        Sa       &            4.90   $\pm$            1.33       &            3.56   $\pm$            0.43       &            2.01   $\pm$            0.61       &            9.76   $\pm$            0.03       &            6.82   $\pm$            0.08       \\
     160       &     42111       &      1002       &      7566       &      4430       &         -       &        Sb       &            1.27   $\pm$            0.34       &            3.66   $\pm$            1.01       &            0.53   $\pm$            0.50       &            9.60   $\pm$            0.04       &            7.29   $\pm$            0.08       \\
     161       &     70093       &      1003       &      7568       &      4429       &         -       &        S0       &            3.30   $\pm$            0.53       &            3.34   $\pm$            0.56       &            1.27   $\pm$            0.48       &            9.16   $\pm$            0.03       &            6.42   $\pm$            0.04       \\
     162       &     70098       &      1030       &      7575       &      4435       &         -       &        S0       &            4.83   $\pm$            1.89       &            1.45   $\pm$            0.43       &            0.79   $\pm$            0.33       &            9.26   $\pm$            0.03       &            6.39   $\pm$            0.13       \\
     167       &     70104       &      1086       &      7587       &      4445       &         -       &       Sab       &            1.04   $\pm$            0.19       &            4.16   $\pm$            0.58       &            0.26   $\pm$            0.17       &            9.05   $\pm$            0.02       &            6.83   $\pm$            0.07       \\
     170       &     99062       &      1110       &      7594       &      4450       &         -       &       Sab       &            0.96   $\pm$            0.30       &            4.16   $\pm$            0.50       &            0.25   $\pm$            0.17       &            9.54   $\pm$            0.03       &            7.38   $\pm$            0.14       \\
     171       &     70111       &      1118       &      7600       &      4451       &         -       &       Sbc       &            4.29   $\pm$            0.60       &            4.55   $\pm$            0.14       &            0.38   $\pm$            0.22       &            9.60   $\pm$            0.02       &            6.79   $\pm$            0.05       \\
     172       &     99065       &      1126       &      7602       &         -       &      3392       &        Sb       &            2.37   $\pm$            0.42       &            4.58   $\pm$            0.05       &            0.32   $\pm$            0.19       &            9.28   $\pm$            0.02       &            6.71   $\pm$            0.08       \\
     173       &     42124       &      1145       &      7609       &      4457       &         -       &        Sb       &            4.35   $\pm$            0.67       &            4.48   $\pm$            0.24       &            0.68   $\pm$            0.36       &            9.70   $\pm$            0.02       &            6.85   $\pm$            0.05       \\
     174       &     70116       &      1154       &      7614       &      4459       &         -       &        S0       &            7.68   $\pm$            0.75       &            4.26   $\pm$            0.41       &            0.24   $\pm$            0.15       &            9.27   $\pm$            0.02       &            6.23   $\pm$            0.03       \\
     176       &     70121       &      1190       &      7622       &      4469       &         -       &     S0/Sa       &            2.16   $\pm$            0.43       &            3.08   $\pm$            1.06       &            0.43   $\pm$            0.29       &            9.38   $\pm$            0.03       &            6.89   $\pm$            0.06       \\
     184       &     70140       &      1326       &      7657       &      4491       &         -       &        Sa       &            9.64   $\pm$            4.40       &            0.85   $\pm$            0.45       &            7.04   $\pm$            2.25       &            9.23   $\pm$            0.03       &            5.90   $\pm$            0.15       \\
     185       &     42141       &      1330       &      7656       &      4492       &         -       &        Sa       &            0.57   $\pm$            0.17       &            4.28   $\pm$            0.45       &            0.78   $\pm$            0.43       &            8.71   $\pm$            0.03       &            6.75   $\pm$            0.11       \\
     189       &     99077       &      1393       &      7676       &         -       &       797       &        Sc       &            2.06   $\pm$            0.46       &            4.42   $\pm$            0.31       &            0.42   $\pm$            0.26       &            9.03   $\pm$            0.03       &            6.52   $\pm$            0.07       \\
     190       &     99076       &      1401       &      7675       &      4501       &         -       &        Sb       &            2.16   $\pm$            0.25       &            4.58   $\pm$            0.01       &            0.30   $\pm$            0.14       &           10.58   $\pm$            0.01       &            8.08   $\pm$            0.03       \\
     191       &     99078       &      1410       &      7677       &      4502       &         -       &       Scd       &            1.31   $\pm$            1.06       &            2.12   $\pm$            1.19       &            5.65   $\pm$           10.15       &            8.43   $\pm$            0.06       &            6.06   $\pm$            0.25       \\
     192       &     70152       &      1419       &      7682       &      4506       &         -       &        Sa       &            2.39   $\pm$            0.81       &            3.05   $\pm$            1.22       &            0.41   $\pm$            0.34       &            8.30   $\pm$            0.03       &            5.78   $\pm$            0.13       \\
     193       &     70157       &      1450       &      7695       &         -       &      3476       &  Im(Im/S)       &            1.77   $\pm$            0.62       &            4.15   $\pm$            0.43       &            1.41   $\pm$            0.59       &            9.21   $\pm$            0.04       &            6.74   $\pm$            0.10       \\
     197       &     70168       &      1516       &      7711       &      4522       &         -       &       Scd       &            1.69   $\pm$            0.36       &            4.38   $\pm$            0.35       &            0.48   $\pm$            0.30       &            9.33   $\pm$            0.03       &            6.92   $\pm$            0.06       \\
     199       &     99090       &      1532       &      7716       &         -       &       800       &        Sc       &            2.15   $\pm$            1.03       &            3.81   $\pm$            0.88       &            0.51   $\pm$            0.40       &            8.77   $\pm$            0.04       &            6.25   $\pm$            0.18       \\
     200       &     42155       &      1535       &      7718       &      4526       &         -       &        S0       &            3.92   $\pm$            0.32       &            2.49   $\pm$            0.11       &            0.19   $\pm$            0.09       &            9.81   $\pm$            0.02       &            7.02   $\pm$            0.02       \\
     204       &     42159       &      1555       &      7727       &      4535       &         -       &        Sc       &            1.25   $\pm$            0.22       &            4.54   $\pm$            0.16       &            1.26   $\pm$            0.40       &           10.32   $\pm$            0.02       &            7.99   $\pm$            0.06       \\
     206       &     42162       &      1575       &      7736       &         -       &      3521       &    Sm/BCD       &            2.35   $\pm$            1.07       &            3.26   $\pm$            1.01       &            2.00   $\pm$            2.07       &            9.11   $\pm$            0.05       &            6.48   $\pm$            0.12       \\
     207       &     99093       &      1588       &      7742       &      4540       &         -       &       Scd       &            2.04   $\pm$            0.36       &            4.50   $\pm$            0.22       &            0.32   $\pm$            0.23       &            9.42   $\pm$            0.03       &            6.94   $\pm$            0.05       \\
     208       &     99096       &      1615       &      7753       &      4548       &         -       &        Sb       &            0.80   $\pm$            0.19       &            4.37   $\pm$            0.39       &            0.38   $\pm$            0.26       &            9.80   $\pm$            0.03       &            7.72   $\pm$            0.11       \\
     215       &     70189       &      1673       &      7777       &      4567       &         -       &       Sbc       &            3.99   $\pm$            0.08       &            4.58   $\pm$            0.00       &            0.19   $\pm$            0.08       &            9.95   $\pm$            0.00       &            7.18   $\pm$            0.00       \\
     216       &     70188       &      1676       &      7776       &      4568       &         -       &       Sbc       &            4.99   $\pm$            0.10       &            3.90   $\pm$            0.05       &            0.13   $\pm$            0.04       &           10.45   $\pm$            0.01       &            7.60   $\pm$            0.03       \\
     217       &     70192       &      1690       &      7786       &      4569       &         -       &       Sab       &            1.98   $\pm$            0.38       &            4.57   $\pm$            0.07       &            1.46   $\pm$            0.45       &           10.21   $\pm$            0.02       &            7.67   $\pm$            0.07       \\
     220       &     70197       &      1727       &      7796       &      4579       &         -       &        Sb       &            1.32   $\pm$            0.31       &            4.49   $\pm$            0.24       &            0.36   $\pm$            0.23       &           10.08   $\pm$            0.02       &            7.76   $\pm$            0.10       \\
     221       &     42183       &      1730       &      7794       &      4580       &         -       &        Sa       &            1.53   $\pm$            0.23       &            4.44   $\pm$            0.27       &            0.29   $\pm$            0.16       &            9.36   $\pm$            0.02       &            6.98   $\pm$            0.04       \\
     222       &     70199       &      1757       &      7803       &      4584       &         -       &        Sa       &            0.78   $\pm$            0.51       &            2.57   $\pm$            0.89       &           15.16   $\pm$           12.24       &            8.59   $\pm$            0.04       &            6.24   $\pm$            0.21       \\
     223       &     42186       &      1758       &      7802       &         -       &         -       &  Sdm-Sd/S       &            0.50   $\pm$            0.44       &            2.48   $\pm$            1.38       &            4.80   $\pm$            7.01       &            8.30   $\pm$            0.12       &            6.41   $\pm$            0.20       \\
     224       &     42187       &      1760       &      7804       &      4586       &         -       &        Sa       &            0.87   $\pm$            0.28       &            4.24   $\pm$            0.42       &            0.47   $\pm$            0.52       &            8.96   $\pm$            0.03       &            6.83   $\pm$            0.13       \\
     226       &     42191       &      1780       &      7821       &      4591       &         -       &        Sb       &            1.89   $\pm$            0.50       &            4.41   $\pm$            0.30       &            0.48   $\pm$            0.37       &            8.96   $\pm$            0.03       &            6.48   $\pm$            0.08       \\
     230       &     99106       &      1811       &      7826       &      4595       &         -       &        Sb       &            2.21   $\pm$            0.48       &            4.46   $\pm$            0.27       &            0.35   $\pm$            0.26       &            9.20   $\pm$            0.03       &            6.68   $\pm$            0.07       \\
     232       &     70213       &      1859       &      7839       &      4606       &         -       &        Sa       &            2.99   $\pm$            0.69       &            4.52   $\pm$            0.20       &            0.45   $\pm$            0.27       &            9.09   $\pm$            0.02       &            6.42   $\pm$            0.09       \\
     233       &     70216       &      1868       &      7843       &      4607       &         -       &        Sb       &            2.43   $\pm$            0.46       &            4.29   $\pm$            0.35       &            0.45   $\pm$            0.28       &            9.58   $\pm$            0.03       &            6.99   $\pm$            0.07       \\
     239       &     99112       &      1932       &      7875       &      4634       &         -       &       Scd       &            3.42   $\pm$            0.57       &            4.45   $\pm$            0.26       &            0.25   $\pm$            0.12       &            9.74   $\pm$            0.03       &            7.04   $\pm$            0.04       \\
     243       &     15008       &         -       &      7895       &      4643       &         -       &     S0/Sa       &            0.47   $\pm$            0.25       &            3.47   $\pm$            1.12       &            1.83   $\pm$            2.24       &            9.08   $\pm$            0.05       &            7.21   $\pm$            0.14       \\
     244       &     71015       &      1972       &      7896       &      4647       &         -       &        Sc       &            3.76   $\pm$            0.43       &            4.58   $\pm$            0.00       &            0.35   $\pm$            0.23       &           10.03   $\pm$            0.02       &            7.25   $\pm$            0.03       \\
     253       &     15019       &         -       &      7951       &      4684       &         -       &        S0       &           16.48   $\pm$            5.61       &            0.91   $\pm$            0.51       &            8.46   $\pm$            3.68       &            9.30   $\pm$            0.03       &            5.71   $\pm$            0.07       \\
     254       &     71043       &      2058       &      7965       &      4689       &         -       &       Sbc       &            1.40   $\pm$            0.33       &            4.57   $\pm$            0.07       &            0.50   $\pm$            0.29       &            9.84   $\pm$            0.02       &            7.48   $\pm$            0.10       \\
     256       &     15023       &         -      &         -       &      4691       &         -       &        Sa       &            8.30   $\pm$            1.57       &            3.11   $\pm$            0.23       &            5.25   $\pm$            0.76       &           10.03   $\pm$            0.03       &            6.83   $\pm$            0.04       \\
     260       &    100011       &         -       &      7980       &      4710       &         -       &        S0       &            3.15   $\pm$            0.60       &            2.54   $\pm$            0.31       &            1.34   $\pm$            0.42       &            9.78   $\pm$            0.03       &            7.06   $\pm$            0.05       \\
     261       &     43040       &         -       &      7982       &         -       &         -       &        Sd       &            0.50   $\pm$            0.20       &            3.71   $\pm$            0.99       &            0.71   $\pm$            0.80       &            8.77   $\pm$            0.04       &            6.97   $\pm$            0.13       \\
     264       &     15027       &         -       &      7991       &         -       &         -       &        Sd       &            0.39   $\pm$            0.25       &            2.06   $\pm$            1.18       &            5.53   $\pm$            5.66       &            8.55   $\pm$            0.06       &            6.68   $\pm$            0.15       \\
     265       &         -       &         -       &         -       &      4720       &         -       &       pec       &            3.60   $\pm$            1.24       &            3.29   $\pm$            0.81       &            0.87   $\pm$            0.85       &            9.11   $\pm$            0.05       &            6.42   $\pm$            0.09       \\
     270       &     15029       &         -       &      8009       &      4753       &         -       &       pec       &            1.98   $\pm$            0.60       &            4.23   $\pm$            0.48       &            0.42   $\pm$            0.42       &            9.57   $\pm$            0.04       &            7.16   $\pm$            0.10       \\
     273       &     15031       &         -       &      8020       &      4771       &         -       &        Sd       &            0.86   $\pm$            0.26       &            4.32   $\pm$            0.45       &            0.81   $\pm$            0.80       &            9.36   $\pm$            0.04       &            7.22   $\pm$            0.09       \\
     276       &     71068       &         -       &      8022       &      4779       &         -       &       Sbc       &            2.26   $\pm$            0.77       &            4.19   $\pm$            0.46       &            2.08   $\pm$            1.30       &            9.36   $\pm$            0.03       &            6.74   $\pm$            0.10       \\
     277       &     43060       &         -       &         -       &      4791       &         -       &       BCD       &            2.56   $\pm$            3.05       &            2.55   $\pm$            1.38       &            8.47   $\pm$           16.35       &            8.94   $\pm$            0.11       &            5.71   $\pm$            0.29       \\
     278       &     71071       &         -       &      8032       &         -       &         -       &        Sb       &            1.54   $\pm$            0.84       &            3.96   $\pm$            0.64       &            0.37   $\pm$            0.35       &            8.61   $\pm$            0.07       &            6.33   $\pm$            0.15       \\
     280       &     43066       &         -       &      8043       &      4799       &         -       &        Sb       &            3.07   $\pm$            0.61       &            4.50   $\pm$            0.23       &            0.57   $\pm$            0.41       &            9.23   $\pm$            0.03       &            6.55   $\pm$            0.05       \\
     285       &     15049       &         -       &      8078       &      4845       &         -       &       Sab       &            2.86   $\pm$            0.47       &            3.19   $\pm$            0.33       &            0.48   $\pm$            0.26       &           10.00   $\pm$            0.03       &            7.34   $\pm$            0.04       \\
     286       &     71092       &         -       &      8102       &      4866       &         -       &        S0       &            0.61   $\pm$            0.91       &            2.32   $\pm$            1.32       &            3.44   $\pm$            5.03       &            8.68   $\pm$            0.09       &            6.81   $\pm$            0.28       \\
     288       &         -       &         -       &         -       &      4941       &         -       &       Sab       &            0.65   $\pm$            0.19       &            4.40   $\pm$            0.35       &            4.38   $\pm$            1.32       &            9.38   $\pm$            0.02       &            7.28   $\pm$            0.08       \\
     294       &    246017       &         -       &      8593       &         -       &       902       &        Sb       &            1.75   $\pm$            0.48       &            4.41   $\pm$            0.31       &            0.57   $\pm$            0.48       &            9.36   $\pm$            0.03       &            6.96   $\pm$            0.07       \\
     296       &    190041       &         -       &      8675       &      5273       &         -       &        S0       &            5.45   $\pm$            3.30       &            3.36   $\pm$            0.76       &            6.64   $\pm$            6.50       &            8.67   $\pm$            0.04       &            5.67   $\pm$            0.19       \\
     300       &    218058       &         -       &      8756       &         -       &         -       &       Sab       &            1.76   $\pm$            1.03       &            4.07   $\pm$            0.60       &            1.00   $\pm$            1.28       &            8.62   $\pm$            0.04       &            6.24   $\pm$            0.19       \\
     303       &    295024       &         -       &      8843       &      5372       &         -       &        Sb       &            9.81   $\pm$            2.14       &            4.44   $\pm$            0.28       &            1.07   $\pm$            0.53       &            9.65   $\pm$            0.03       &            6.50   $\pm$            0.07       \\
     304       &     46001       &         -       &      8831       &      5356       &         -       &       Sbc       &            0.97   $\pm$            0.18       &            4.57   $\pm$            0.09       &            0.47   $\pm$            0.34       &            9.32   $\pm$            0.02       &            7.18   $\pm$            0.05       \\
     305       &     46003       &         -       &      8838       &      5360       &       958       &       pec       &            0.97   $\pm$            1.26       &            2.61   $\pm$            1.37       &           15.75   $\pm$           22.02       &            8.29   $\pm$            0.08       &            6.08   $\pm$            0.29       \\
     306       &     46007       &         -       &      8847       &      5363       &         -       &       pec       &            2.48   $\pm$            0.76       &            4.38   $\pm$            0.36       &            0.26   $\pm$            0.17       &            9.22   $\pm$            0.03       &            6.73   $\pm$            0.13       \\
     307       &     46009       &         -       &      8853       &      5364       &         -       &       Sbc       &            0.63   $\pm$            0.20       &            4.55   $\pm$            0.13       &            1.61   $\pm$            1.14       &            9.90   $\pm$            0.03       &            7.92   $\pm$            0.09       \\
     308       &     46011       &         -       &      8857       &         -       &         -       &        Sb       &            1.00   $\pm$            0.67       &            2.82   $\pm$            1.34       &            8.38   $\pm$           15.99       &            7.66   $\pm$            0.12       &            5.38   $\pm$            0.17       \\
     310       &     47010       &         -       &      9172       &      5560       &         -       &        Sb       &            2.50   $\pm$            0.69       &            4.47   $\pm$            0.26       &            1.28   $\pm$            0.85       &            9.67   $\pm$            0.02       &            7.09   $\pm$            0.09       \\
     311       &     47012       &         -       &      9175       &      5566       &         -       &       Sab       &            0.64   $\pm$            0.22       &            4.45   $\pm$            0.29       &            1.28   $\pm$            1.31       &            9.69   $\pm$            0.03       &            7.70   $\pm$            0.10       \\
     313       &     47022       &         -       &      9187       &      5577       &         -       &       Sbc       &            0.82   $\pm$            0.18       &            4.47   $\pm$            0.27       &            0.32   $\pm$            0.21       &            9.28   $\pm$            0.04       &            7.24   $\pm$            0.08       \\
\hline
\end{longtable}
